Fast Fault-Tolerant Decoders for Hypergraph Product and Lifted-Product Codes

We design low-complexity, fault-tolerant decoders for quantum low-density parity-check (QLDPC) codes with the goal of reducing decoding latency. We target two major bottlenecks of decoding under the \emph{circuit-level} noise model: (i) post-processing via order-statistics decoding (OSD), and (ii) the large number of auxiliary variable nodes commonly introduced to represent CNOT-induced correlations during syndrome extraction. Our key observation is that propagating CNOT faults (\emph{hook errors}) create \emph{stabilizer-induced} trapping sets (TSs) that are intrinsic to hypergraph-product (HGP) and lifted-product (LP) constructions. Therefore, instead of modeling each such fault with an explicit correlation node and relying on OSD to clean up the resulting failures, we design message-passing decoders that resolve the corresponding \emph{stabilizer-induced} TSs directly. We obtain these decoders by deriving QLDPC decoders from decoders for the parent classical LDPC codes and using them collectively to correct broad families of \emph{stabilizer-induced} TSs. For CNOT faults that manifest primarily as syndrome errors, we show that their effect is equivalent to a data error together with syndrome-bit measurement errors. Consequently, given repeated measurements and a decoding graph that already includes nodes representing syndrome-bit errors, no distinct variable node is needed for each CNOT fault. Using a \emph{phenomenological} Tanner graph with nodes representing only data errors and syndrome-bit errors, simulations on LP codes show a significant improvement in logical error rate relative to BP+OSD. Moreover, the improved error correction relies on low-complexity finite-state iterative decoders, targeted for fast and low-latency FPGA implementation.

==> Figures/1qubit_X_stabilizer_measurement.tex <==
 \[
\begin{array}{c}
   \Qcircuit @C=0.4em @R=1.5em {
& \lstick{\ket{q_1}} & \qw & \qw & \targ & \qw&\qw & \qw &\qw\\
& \lstick{\ket{0}} & \qw & \qw & \ctrl{-1}  &\qw & \qw  &\qw &\meter
}
\end{array}
\]

==> Figures/Appendix_hook_error_illustration/Tanner_graph_with_fault_nodes.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.45 cm,draw]
\tikzstyle{blcnode}=[circle,minimum size=0.45 cm,draw,fill=blue!50]
\tikzstyle{scnode}=[circle,minimum size=0.2 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.08 cm,draw,fill=red]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.2 cm,minimum height=0.2cm,outer sep=0pt]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{bsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\begin{tikzpicture}[every node/.style={scale=0.74}]
\begin{scope}[node distance=1 cm,semithick]
\node[cnode] (vc1) {}; 
\node[bsrnode] (vc1_in) {}; 
\node[cnode] (vc2) [below of=vc1,yshift=0.3cm]{}; 
\node[bsrnode] (vc2_in) [below of=vc1,yshift=0.3cm]{}; 
\node[cnode] (vc3) [below of=vc2,yshift=0.3cm]{}; 
\node[bsrnode] (vc3_in) [below of=vc2,yshift=0.3cm]{}; 
\node[cnode] (vc4) [below of=vc3,yshift=0.3cm]{}; 
\node[bsrnode] (vc4_in) [below of=vc3,yshift=0.3cm]{}; 
\node[cnode] (vc5) [below of=vc4,yshift=0.3cm]{}; 
\node[bsrnode] (vc5_in) [below of=vc4,yshift=0.3cm]{}; 
\node[cnode] (vc6) [below of=vc5,yshift=0.3cm]{}; 
\node[bsrnode] (vc6_in) [below of=vc5,yshift=0.3cm]{}; 
\node[cnode] (vc7) [below of=vc6,yshift=0.3cm]{}; 
\node[srnode] (vc7_in) [below of=vc6,yshift=0.3cm]{}; 
\node[cnode] (vc8) [below of=vc7,yshift=0.3cm]{}; 
\node[srnode] (vc8_in) [below of=vc7,yshift=0.3cm]{}; 
\node[cnode] (vc9) [below of=vc8,yshift=0.3cm]{}; 
\node[srnode] (vc9_in) [below of=vc8,yshift=0.3cm]{}; 
\node[cnode] (vc10) [below of=vc9,yshift=0.3cm]{}; 
\node[bsrnode] (vc10_in) [below of=vc9,yshift=0.3cm]{}; 
\node[cnode] (vc11) [below of=vc10,yshift=0.3cm]{}; 
\node[bsrnode] (vc11_in) [below of=vc10,yshift=0.3cm]{}; 
\node[cnode] (vc12) [below of=vc11,yshift=0.3cm]{}; 
\node[bsrnode] (vc12_in) [below of=vc11,yshift=0.3cm]{}; 
\node[cnode] (vc13) [below of=vc12,yshift=0.3cm]{}; 
\node[bsrnode] (vc13_in) [below of=vc12,yshift=0.3cm]{}; 
\node[cnode] (vc14) [below of=vc13,yshift=0.3cm]{}; 
\node[bsrnode] (vc14_in) [below of=vc13,yshift=0.3cm]{}; 
\node[cnode] (vc15) [below of=vc14,yshift=0.3cm]{}; 
\node[bsrnode] (vc15_in) [below of=vc14,yshift=0.3cm]{}; 
\node[cnode] (vc16) [below of=vc15,yshift=0.3cm]{}; 
\node[bsrnode] (vc16_in) [below of=vc15,yshift=0.3cm]{}; 
\node[cnode] (vc17) [below of=vc16,yshift=0.3cm]{}; 
\node[bsrnode] (vc17_in) [below of=vc16,yshift=0.3cm]{}; 
\node[cnode] (vc18) [below of=vc17,yshift=0.3cm]{}; 
\node[bsrnode] (vc18_in) [below of=vc17,yshift=0.3cm]{}; 
\node[cnode] (vc19) [below of=vc18,yshift=0.3cm]{}; 
\node[bsrnode] (vc19_in) [below of=vc18,yshift=0.3cm]{}; 
\node[cnode] (vc20) [below of=vc19,yshift=0.3cm]{}; 
\node[bsrnode] (vc20_in) [below of=vc19,yshift=0.3cm]{}; 
\node[cnode] (vc21) [below of=vc20,yshift=0.3cm]{}; 
\node[bsrnode] (vc21_in) [below of=vc20,yshift=0.3cm]{}; 
\node[cnode] (vv1) [right of=vc2,xshift=0.5cm]{}; 
\node[scnode] (vv1_in) [right of=vc2,xshift=0.5cm]{}; 
\draw (vv1)--(vc1);
\draw (vv1)--(vc2);
\draw (vv1)--(vc3);
\node[cnode] (vv2) [right of=vc5,xshift=0.5cm]{}; 
\node[scnode] (vv2_in) [right of=vc5,xshift=0.5cm]{}; 
\draw (vv2)--(vc4);
\draw (vv2)--(vc5);
\draw (vv2)--(vc6);
\node[cnode] (vv3) [right of=vc8,xshift=0.5cm]{}; 
\node[scnode] (vv3_in) [right of=vc8,xshift=0.5cm]{}; 
\draw (vv3)--(vc7);
\draw (vv3)--(vc8);
\draw (vv3)--(vc9);
\node[cnode] (vv4) [right of=vc11,xshift=0.5cm]{}; 
\node[scnode] (vv4_in) [right of=vc11,xshift=0.5cm]{}; 
\draw (vv4)--(vc10);
\draw (vv4)--(vc11);
\draw (vv4)--(vc12);
\node[cnode] (vv5) [right of=vc14,xshift=0.5cm]{}; 
\node[scnode] (vv5_in) [right of=vc14,xshift=0.5cm]{}; 
\draw (vv5)--(vc13);
\draw (vv5)--(vc14);
\draw (vv5)--(vc15);
\node[cnode] (vv6) [right of=vc17,xshift=0.5cm]{}; 
\node[scnode] (vv6_in) [right of=vc17,xshift=0.5cm]{}; 
\draw (vv6)--(vc16);
\draw (vv6)--(vc17);
\draw (vv6)--(vc18);

\node[cnode] (vv7) [right of=vc20,xshift=0.5cm]{}; 
\node[scnode] (vv7_in) [right of=vc20,xshift=0.5cm]{}; 
\draw (vv7)--(vc19);
\draw (vv7)--(vc20);
\draw (vv7)--(vc21);
\node[rnode] (cc1)[left of =vc2,xshift=-0.5cm]{};
\node[srnode] (cc1_in)[left of =vc2,xshift=-0.5cm]{};
\draw (cc1)--(vc1);
\draw (cc1)--(vc4);
\draw (cc1)--(vc7);
\draw (cc1)--(vc10.130);
\node[rnode] (cc2)[below of =cc1,yshift=-0.8cm]{};
\node[srnode] (cc2_in)[below of =cc1,yshift=-0.8cm]{};
\draw (cc2)--(vc2);
\draw (cc2)--(vc5);
\draw (cc2)--(vc8);
\draw (cc2)--(vc11.130);
\node[rnode] (cc3)[below of =cc2,yshift=-0.8cm]{};
\node[srnode] (cc3_in)[below of =cc2,yshift=-0.8cm]{};
\draw (cc3)--(vc3);
\draw (cc3)--(vc6);
\draw (cc3)--(vc9);
\draw (cc3)--(vc12.130);


\node[blcnode] (f1)[below of =cc3,yshift=-0.8cm]{};
\draw[blue] (f1)--(vc1.200);
\draw [blue](f1)--(vc2.230);
\draw [blue](f1)--(vc3.240);
\draw [blue](f1)--(vc4);
\draw [blue](f1)--(vc5);
\draw [blue](f1)--(vc6);
\draw [blue](f1)--(vc10);
\draw [blue](f1)--(vc11);
\draw [blue](f1)--(vc12);
\node[rnode] (cc4)[below of =f1,yshift=-0.8cm]{};
\node[srnode] (cc4_in)[below of =f1,yshift=-0.8cm]{};
\draw (cc4)--(vc7.190);
\draw (cc4)--(vc13);
\draw (cc4)--(vc16);
\draw (cc4)--(vc19.130);




\node[rnode] (cc5)[below of =cc4,yshift=-0.8cm]{};
\node[srnode] (cc5_in)[below of =cc4,yshift=-0.8cm]{};
\draw (cc5)--(vc8.190);
\draw (cc5)--(vc14);
\draw (cc5)--(vc17);
\draw (cc5)--(vc20.130);
\node[rnode] (cc6)[below of =cc5,yshift=-0.8cm]{};
\node[srnode] (cc6_in)[below of =cc5,yshift=-0.8cm]{};
\draw (cc6)--(vc9.190);
\draw (cc6)--(vc15);
\draw (cc6)--(vc18);
\draw (cc6)--(vc21.130);


\node[blcnode] (f2)[below of =cc6,yshift=-0.8cm]{};
\draw[blue] (f2)--(vc13);
\draw [blue](f2)--(vc14);
\draw [blue](f2)--(vc15);
\draw [blue](f2)--(vc16);
\draw [blue](f2)--(vc17);
\draw [blue](f2)--(vc18);
\draw [blue](f2)--(vc19);
\draw [blue](f2)--(vc20);
\draw [blue](f2)--(vc21);
\end{scope}
\end{tikzpicture}

==> Figures/Appendix_hook_error_illustration/stab_induced_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,blue,scale=0.58]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,blue,scale=0.58]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.58]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.58]
\tikzstyle{slcnode}=[circle,minimum size=0.55 cm,draw,Salmon,scale=0.58]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.58]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.58]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.58]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.58]
\tikzstyle{syrcnode}=[circle,minimum size=0.15 cm,draw,yellow,scale=0.58]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.58]
\tikzstyle{mgcnode}=[circle,minimum size=0.55 cm,draw,magenta,scale=0.58]
\tikzstyle{smgcnode}=[circle,minimum size=0.15 cm,draw,magenta,scale=0.58]
\tikzstyle{olcnode}=[circle,minimum size=0.55 cm,draw,olive,scale=0.58]
\tikzstyle{Lcnode}=[circle,minimum size=0.55 cm,draw,Lavender,scale=0.58]
\tikzstyle{vcnode}=[circle,minimum size=0.55 cm,draw,violet,scale=0.58]
\tikzstyle{Apcnode}=[circle,minimum size=0.55 cm,draw,Apricot,scale=0.58]
\tikzstyle{sgycnode}=[circle,minimum size=0.15 cm,draw,gray,scale=0.58]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]

\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.58]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.58]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.58]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.58]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.58]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.58]%,fill=red!50]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.58]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.58]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.58]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.58]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.58]%,fill=red!50]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.58]
\tikzstyle{snbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,NavyBlue,scale=0.58]
\tikzstyle{sodrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Orchid,scale=0.58]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.58]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.58]
\tikzstyle{sGYrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,GreenYellow,scale=0.58]
\tikzstyle{GYrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,GreenYellow,scale=0.58]
\tikzstyle{smrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Maroon,scale=0.58]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.58]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.58]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.58]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}





%\tikzstyle{cnode}=[circle,minimum size=0.45 cm,draw]
% \tikzstyle{scnode}=[circle,minimum size=0.2 cm,draw]
% \tikzstyle{zscnode}=[circle,minimum size=0.08 cm,draw,fill=red]
% \tikzstyle{zrnode}=[rectangle,draw,minimum width=0.2 cm,minimum height=0.2cm,outer sep=0pt]
% \tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
% %\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
% \tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
% \tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
% \tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
%\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.6 cm,semithick]


\node[cnode] (v1) {};
%\node (lv1)[above of =v1,yshift=-0.6cm]{$v_1^1$};
\node[ocnode] (v2) [right of =v1,xshift=-0 cm]{};
%\node (lv2)[above of =v2,yshift=-0.6cm]{$v_2^1$};
\node[rnode] (c1) [below of =v1,xshift=0.8 cm]{};
%\node (lc1)[right of =c5,xshift=-0.5cm]{$c^1$};
\node[gcnode] (v3) [below of =c1,xshift=-0.8 cm]{};
%\node (lv3)[below of =v3,yshift=0.6cm]{$v_3^1$};
\node[secnode] (v4) [right of =v3,xshift=0 cm]{};
%\node (lv4)[below of =v4,yshift=0.6cm]{$v_4^1$};
\draw (v1) -- (c1);
\draw (c1) -- (v2);
\draw (c1) -- (v3);
\draw (c1) -- (v4);

\node[prnode] (c2) [below of =v4,yshift=-3.7 cm,xshift=-0.5cm]{};
\node[Lcnode] (v5) [above of=c2,xshift=-0.8cm]{};
\node[vcnode] (v6) [below of=c2,xshift=-0.8cm]{};
\node[olcnode] (v7) [below of=c2,xshift=0.8cm]{};
\draw (c2)--(v4);
\draw (c2)--(v5);
\draw (c2)--(v6);
\draw (c2)--(v7);
\node (product_symbol) [below of=v7, xshift=-0.5cm,yshift=-0.6cm]{$\graphprod$};
\node[gcnode] (vc3) [right of=v4,xshift=-0.25cm]{};
\node[srrnode] (vc3_in) at (vc3.center) {};
\node[secnode] (vc4) [right of=vc3,xshift=-0 cm]{};
\node[srrnode] (vc4_in) at (vc4.center) {};
\node[rnode] (cc1) [above of=vc3,xshift=0.8 cm]{};
\node[srrnode] (cc1_in) at (cc1.center) {};
\node (lcc1)[left of =cc1,xshift=1.2cm]{$d_1$};
\node[cnode] (vc1) [above of=cc1,xshift=-0.8 cm]{};
\node[srrnode] (vc1_in) at (vc1.center) {};
\node[ocnode] (vc2) [above of=cc1,xshift=0.8 cm]{};
\node[srrnode] (vc2_in) at (vc2.center) {};

\draw (cc1) -- (vc1);
\draw (cc1) -- (vc2);
\draw (cc1) -- (vc3);
\draw (cc1) -- (vc4);

\node[vcnode] (vc7) [right of=v7,xshift=-0.25cm]{};
\node[srrnode] (vc7_in) at (vc7.center) {};
\node[olcnode] (vc8) [right of=vc7,xshift=-0 cm]{};
\node[srrnode] (vc8_in) at (vc8.center){};
\node[prnode] (cc2) [above of=vc7,xshift=0.8 cm]{};
\node[srrnode] (cc2_in) at (cc2.center){};
\node (lcc2)[left of =cc2,xshift=1.2cm]{$d_8$};
\node[Lcnode] (vc5) [above of=cc2,xshift=-0.8 cm]{};
\node[srrnode] (vc5_in) at (vc5.center){};
% \node[cnode] (vc6) [above of=cc2,xshift=0.5 cm]{};
% \node[srnode] (vc6_in) [above of=cc2,xshift=0.5 cm]{};

\draw (cc2) -- (vc5);
\draw (cc2) -- (vc4);
\draw (cc2) -- (vc7);
\draw (cc2) -- (vc8);

\node[secnode] (vv1) [right of=vc4,yshift=-0.75cm,xshift=0cm]{};
\node[smgcnode] (vv1_in) at (vv1.center) {};
\node (lvv1)[left of =vv1,xshift=1.2cm]{$d_6$};
\node[gcnode] (vv2) [below of=vv1,yshift=0.25cm,xshift=0.85cm]{};
\node[smgcnode] (vv2_in)at (vv2.center){};
\node (lvv2)[above of =vv2,yshift=-1.2 cm,xshift=-0.27cm]{$d_7$};
\node[Lcnode] (vv3) [below of=vv2,yshift=1cm,xshift=-0.3cm]{};
\node[smgcnode] (vv3_in) at (vv3.center){};
\node (lvv3)[right of =vv3,xshift=-1.1cm,yshift=0.1cm]{$d_{11}$};

\draw (vv1) -- (vc4);
\draw (vv2) -- (vc3);
\draw (vv3) -- (vc5);

\node[olcnode] (vv4) [right of=vc8,yshift=-0.75cm,xshift=-0.25cm]{};
\node[scnode] (vv4_in) at (vv4.center) {};
\node (lvv4)[left of =vv4,yshift=-0cm,xshift=1.15cm]{$d_{12}$};
\node[vcnode] (vv5) [below of=vv4,yshift=0.25cm,xshift=0.7cm]{};
\node[scnode] (vv5_in) at (vv5.center) {};
\node (lvv5)[left of =vv5,yshift=-0cm,xshift=1.15cm]{$d_{13}$};

\draw (vv4) -- (vc8);
\draw (vv5) -- (vc7);


\node[ocnode] (vv6) [right of=vc2,yshift=0.75cm]{};
\node[smgcnode] (vv6_in) at (vv6.center) {};
\node (lvv6)[left of =vv6,yshift=0.15cm,xshift=1.2cm]{$d_{4}$};
\node[cnode] (vv7) [above of=vv6,yshift=-0.25cm,xshift=0.75cm]{};
\node[smgcnode] (vv7_in) at (vv7.center){};
\node (lvv7)[left of =vv7,yshift=0.4cm,xshift=1.5cm]{$d_{5}$};

\draw (vv6) -- (vc2);
\draw (vv7) -- (vc1);


\node[secnode] (vc9) [right of=vc4,xshift=1.8cm]{};
\node[scrnode] (vc9_in) at (vc9.center) {};
\node[gcnode] (vc10) [right of=vc9,xshift=0cm]{};
\node[scrnode] (vc10_in) at (vc10.center) {};
\node[rnode] (cc3) [above of=vc10,xshift=-0.8cm]{};
\node[scrnode] (cc3_in) at (cc3.center) {};
\node (lcc3)[above of =cc3,xshift=-0cm,yshift=-1.3cm]{$d_{2}$};
\node[ocnode] (vc11) [above of=cc3,xshift=-0.8cm]{};
\node[scrnode] (vc11_in) at (vc11.center){};
\node[cnode] (vc12) [above of=cc3,xshift=0.8cm]{};
\node[srnode] (vc12_in) at (vc12.center){};

\draw (cc3) -- (vc9);
\draw (cc3) -- (vc10);
\draw (cc3) -- (vc11);
\draw (cc3) -- (vc12);

\node[olcnode] (vc13) [right of=vc7,xshift=2.75cm]{};
\node[scrnode] (vc13_in) at (vc13.center){};
 \node[gcnode] (vc14) [right of=vc13,xshift=0cm]{};
 \node[scrnode] (vc14_in) at (vc14.center) {};
 \node[prnode] (cc4) [above of=vc14,xshift=-0.8cm]{};
 \node[scrnode] (cc4_in)at (cc4.center) {};
 \node (lcc4)[right of =cc4,xshift=-1.2cm,yshift=-0cm]{$d_{9}$};
%\node[cnode] (vc15) [above of=cc4,xshift=-0.5cm]{};
%\node[srnode] (vc15_in) [above of = cc4,xshift=-0.5cm]{};
\node[Lcnode] (vc16) [above of=cc4,xshift=0.8cm]{};
\node[scrnode] (vc16_in) at (vc16.center) {};

\draw (cc4) -- (vc13);
\draw (cc4) -- (vc14);
\draw (cc4) -- (vc16);
\draw (cc4) -- (vc9);

\node[rnode] (cc5) [right of=cc3,xshift=0.6 cm,yshift=-0.5cm]{};
\node[syrnode] (cc5_in) [right of = cc3,xshift=0.6 cm,yshift=-0.5cm]{};
\node (lcc5)[right of =cc5,xshift=-1.2cm,yshift=-0cm]{$d_{3}$};
\node[cnode] (vc17) [above of=cc5,xshift=0.8cm,yshift=0.5cm]{};
\node[syrnode] (vc17_in)at (vc17.center){};
\node[ocnode] (vc18) [above of=cc5,xshift=-0.8cm,yshift=0.5cm]{};
\node[syrnode] (vc18_in) at (vc18.center) {};
\node[gcnode] (vc19) [below of=cc5,xshift=0.8cm,yshift=0 cm]{};
\node[syrnode] (vc19_in)at (vc19.center){};
\node[secnode] (vc20) [below of=cc5,xshift=-0.8cm,yshift=0 cm]{};
\node[syrnode] (vc20_in) at (vc20.center) {};

\draw (cc5) -- (vc17);
\draw (cc5) -- (vc18);
\draw (cc5) -- (vc19);
\draw (cc5) -- (vc20);

\node[rnode] (cc6) [right of=cc4,xshift=0.6 cm,yshift=0.5cm]{};
\node[syrnode] (cc6_in) at (cc6.center){};
\node (lcc6)[right of =cc6,xshift=-1.2cm,yshift=-0cm]{$d_{10}$};
\node[Lcnode] (vc21) [above of=cc6,xshift=0.8cm]{};
\node[syrnode] (vc21_in) at (vc21.center){};
%\node[cnode] (vc18) [above of=cc6,xshift=-0.5cm]{};
%\node[srnode] (vc18_in) [above of = cc5,xshift=-0.5cm]{};
\node[gcnode] (vc22) [below of=cc6,xshift=0.8cm,yshift=-0.5cm]{};
\node[syrnode] (vc22_in) at (vc22.center) {};
\node[olcnode] (vc23) [below of=cc6,xshift=-0.8cm,yshift=-0.5cm]{};
\node[syrnode] (vc23_in) at (vc23.center) {};

\draw (cc6) -- (vc21);
\draw (cc6) -- (vc22);
\draw (cc6) -- (vc23);
\draw (cc6) -- (vc20);

\draw (vv1) --(vc9);
\draw (vv1.0) --(vc20.270);

\draw (vv2) --(vc10);
\draw (vv2.0) --(vc19);
\draw (vv3) --(vc16);
\draw (vv3) --(vc21);

\draw (vv4) --(vc13);
\draw (vv5) --(vc22);
\draw (vv4.0) --(vc23.270);
\draw (vv5) --(vc14);

\draw (vv6) --(vc11);
\draw (vv7) --(vc17.90);
\draw (vv6) --(vc18.120);
\draw (vv7) --(vc12);
\node[mgcnode] (v9) [below of=vv5,xshift=-0.25cm,yshift=0 cm]{};
\node[rrnode] (c3) [left of=v9,xshift=-0.5cm]{};
\node[crnode] (c4) [right of=v9,xshift=0.5cm,yshift=0.5cm]{};
\node[yrnode] (c5) [right of=v9,xshift=2.1cm,yshift=-0.5cm]{};
\draw (v9) -- (c3);
\draw (v9) -- (c4);
\draw (v9) -- (c5);

\node[rnode] (cv1) [right of =cc1,xshift=0.5cm]{};
\node[scnode] (cv1_in)at (cv1.center) {};
\draw[dashed] (cv1) -- node[above,midway,yshift=-0.08cm]{\small $1$} (cc1);
\draw[dashed] (cv1) -- node[above,midway,yshift=-0.08cm]{\small $2$} (cc3);
\draw[dashed] (cv1) -- node[above,near end,,yshift=-0.08cm]{\small $3$} (cc5);
\draw[dashed] (cv1) -- node[left,midway,xshift=0.1cm]{\small $4$} (vv1);
\draw[dashed] (cv1) -- node[right,midway,xshift=-0.1cm]{\small $5$} (vv2);
\draw[dashed] (cv1) -- node[left,midway,xshift=0.08cm]{\small$6$} (vv6);
\draw[dashed] (cv1) -- node[right,midway,xshift=-0.08cm]{\small $7$} (vv7);
\node[rnode] (cv2) [right of =cc2,xshift=0.5cm]{};
\node[scnode] (cv2_in)at (cv2.center) {};
\draw[dashed] (cv2) -- node[above,midway,yshift=-0.08cm,xshift=0.08cm]{\small $1$} (cc2);
\draw[dashed] (cv2) -- node[below,midway,yshift=0.08cm]{\small $2$} (cc4);
\draw[dashed] (cv2) -- node[above,very near end,yshift=-0.08cm]{\small $ 3$} (cc6);
\draw[dashed] (cv2) -- node[left,near start,xshift=0.08cm]{\small $ 5$} (vv1);
\draw[dashed] (cv2) -- node[right,midway,xshift=-0.08cm]{\small$4$} (vv3);
\draw[dashed] (cv2) -- node[left,midway,xshift=0.08cm]{\small $6$} (vv4);
\draw[dashed] (cv2) -- node[right,midway,xshift=-0.08cm]{\small$7$} (vv5);
\end{scope}    
\end{tikzpicture}

==> Figures/Appendix_hook_error_illustration/syndromme_measurement_circuit.tex <==
\[
\begin{array}{c}
   \Qcircuit @C=0.35em @R=1em {
& \lstick{d_1} & \qw & \targ &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{d_2} & \qw & \qw &\qw &  \targ &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{d_3} & \qw & \qw &\qw &  \qw &\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{d_4} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\targ &\ustick{\color{red}{X}}\qw&\qw&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{d_5} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{d_6} & \qw & \qw &\qw &  \qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw&\targ&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{d_7} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw &\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{a_1} & \qw & \ctrl{-7} &\qw &  \ctrl{-6} &\qw&\ctrl{-5}&\ustick{\color{red}{X}}\qw&\ctrl{-2}&\ustick{\color{red}{X}}\qw&\qw &\ustick{\color{red}{X}}\qw&\ctrl{-1}&\ustick{\color{red}{X}}\qw&\ctrl{-4}&\ustick{\color{red}{X}}\qw&\ctrl{-3}&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{a_2} & \qw & \ctrl{1} &\qw &  \ctrl{2} &\qw&\ctrl{3}&\ustick{\color{red}{X}}\qw&\ctrl{4}&\ustick{\color{red}{X}}\qw&\ctrl{-3} &\ustick{\color{red}{X}}\qw&\qw&\ustick{\color{red}{X}}\qw&\ctrl{5}&\ustick{\color{red}{X}}\qw&\ctrl{6}&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{d_8} & \qw & \targ &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{d_9} & \qw & \qw &\qw &  \targ &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{d_{10}} & \qw & \qw &\qw &  \qw &\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
%& \lstick{d_4} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\targ &\ustick{\color{red}{X}}\qw&\qw&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{d_{11}} & \qw & \qw &\qw &  \qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{d_{12}} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\targ &\ustick{\color{red}{X}}\qw&\qw&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{d_{13}} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw&\qw\\
}
\end{array}
\]

==> Figures/TS_from_two_classical_TSs/classical_TS_from_parent_code2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,black,scale=0.5]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,blue,scale=0.33]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.33]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.33]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.33]
\tikzstyle{ssecnode}=[circle,minimum size=0.15 cm,draw,Sepia,scale=0.33]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.33]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.33]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.33]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.33]
\tikzstyle{olcnode}=[circle,minimum size=0.55 cm,draw,olive,scale=0.33]
\tikzstyle{solcnode}=[circle,minimum size=0.15 cm,draw,olive,scale=0.33]
\tikzstyle{Apcnode}=[circle,minimum size=0.55 cm,draw,Apricot,scale=0.33]
\tikzstyle{sApcnode}=[circle,minimum size=0.15 cm,draw,Apricot,scale=0.33]
\tikzstyle{GYcnode}=[circle,minimum size=0.55 cm,draw,GreenYellow,scale=0.33]
\tikzstyle{sGYcnode}=[circle,minimum size=0.15 cm,draw,GreenYellow,scale=0.33]

\tikzstyle{olrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,olive,scale=0.5]
\tikzstyle{solrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,olive,scale=0.5]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.5]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.33]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.33]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=0.85}]
\begin{scope}[node distance=1.5 cm,semithick]
%The subgraph from code 1
\node[cnode] (v1){};
\node[rnode] (c1) [above of=v1,xshift=-0cm]{}; 
\node[rnode] (c2) [below of = v1,xshift=1.5cm,yshift=-1.5cm]{};
\node[rnode] (c3) [right of = v1,xshift=1.5cm]{};
\node[scale=1] [left of =v1,yshift=0 cm,xshift=1.2cm]{$v^2_1$};
\node[scale=1] [above of =c1,yshift=0 cm,yshift=-1.2cm]{$c^2_1$};
\node[scale=1] [left of =c2,yshift=0 cm,xshift=1.2cm]{$c^2_2$};
\node[scale=1] [below of =c3,yshift=0 cm,yshift=1.2cm]{$c^2_3$};
\draw (v1)--(c1);
\draw (v1)--(c2);
\draw (v1)--(c3);

\node[cnode] (v2) [right of = v4,xshift=1.5cm]{};
\node[rnode] (c4) [above of=v2,xshift=-0cm]{}; 
\node[rnode] (c5) [below of = v2,xshift=-1.5cm,yshift=-1.5cm]{};
\node[scale=1] [right of =v2,yshift=0 cm,xshift=-1.2cm]{$v^2_2$};
\node[scale=1] [above of =c4,yshift=0 cm,yshift=-1.2cm]{$c^2_4$};
\node[scale=1] [right of =c5,yshift=0 cm,xshift=-1.2cm]{$c^2_5$};
\draw (v2)--(c3);
\draw (v2)--(c4);
\draw (v2)--(c5);

\node[cnode] (v3) [below of = c2,xshift=1.5cm,yshift=-1.5cm]{};
\node[scale=1] [right of =v3,yshift=0 cm,xshift=-1.2cm]{$v^2_3$};

\node[rnode] (c6) [below of=v3,xshift=-0cm]{};
\node[scale=1] [below of =c6,xshift=0 cm,yshift=1.2cm]{$c^2_6$};

\draw (v3)--(c2);
\draw (v3)--(c5);
\draw (v3)--(c6);
\end{scope}
\end{tikzpicture}

==> Figures/TS_from_two_classical_TSs/classical_TS_from_parent_code_1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,black,scale=0.5]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,blue,scale=0.33]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.33]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.33]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.33]
\tikzstyle{ssecnode}=[circle,minimum size=0.15 cm,draw,Sepia,scale=0.33]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.33]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.33]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.33]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.33]
\tikzstyle{olcnode}=[circle,minimum size=0.55 cm,draw,olive,scale=0.33]
\tikzstyle{solcnode}=[circle,minimum size=0.15 cm,draw,olive,scale=0.33]
\tikzstyle{Apcnode}=[circle,minimum size=0.55 cm,draw,Apricot,scale=0.33]
\tikzstyle{sApcnode}=[circle,minimum size=0.15 cm,draw,Apricot,scale=0.33]
\tikzstyle{GYcnode}=[circle,minimum size=0.55 cm,draw,GreenYellow,scale=0.33]
\tikzstyle{sGYcnode}=[circle,minimum size=0.15 cm,draw,GreenYellow,scale=0.33]

\tikzstyle{olrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,olive,scale=0.5]
\tikzstyle{solrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,olive,scale=0.5]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.5]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.33]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.33]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=0.85}]
\begin{scope}[node distance=1.5 cm,semithick]
%The subgraph from code 1
\node[rnode] (c1){};
\node[cnode] (v1) [above of=c1,xshift=-0.5cm]{}; 
\node[cnode] (v2) [above of = c1,xshift=0.5cm]{};
\node[cnode] (v3) [below of = c1,xshift=1.5cm,yshift=-1.5cm]{};
\node[cnode] (v4) [right of = c1,xshift=1.5cm]{};
\node[scale=1] [left of =c1,yshift=0 cm,xshift=1.2cm]{$c^1_1$};
\node[scale=1] [above of =v1,yshift=0 cm,yshift=-1.2cm]{$v^1_1$};
\node[scale=1] [above of =v2,yshift=0 cm,yshift=-1.2cm]{$v^1_2$};
\node[scale=1] [left of =v3,yshift=0 cm,xshift=1.2cm]{$v^1_3$};
\node[scale=1] [below of =v4,yshift=0 cm,yshift=1.2cm]{$v^1_4$};
\draw (c1)--(v1);
\draw (c1)--(v2);
\draw (c1)--(v3);
\draw (c1)--(v4);
\node[rnode] (c2) [right of = v4,xshift=1.5cm]{};
\node[cnode] (v5) [above of=c2,xshift=-0.5cm]{}; 
\node[cnode] (v6) [above of = c2,xshift=0.5cm]{};
\node[cnode] (v7) [below of = c2,xshift=-1.5cm,yshift=-1.5cm]{};
\node[scale=1] [right of =c2,yshift=0 cm,xshift=-1.2cm]{$c^1_2$};
\node[scale=1] [above of =v5,yshift=0 cm,yshift=-1.2cm]{$v^1_5$};
\node[scale=1] [above of =v6,yshift=0 cm,yshift=-1.2cm]{$v^1_6$};
\node[scale=1] [right of =v7,yshift=0 cm,xshift=-1.2cm]{$v^1_7$};
\draw (c2)--(v4);
\draw (c2)--(v5);
\draw (c2)--(v6);
\draw (c2)--(v7);
\node[rnode] (c3) [below of = v3,xshift=1.5cm,yshift=-1.5cm]{};
\node[scale=1] [right of =c3,yshift=0 cm,xshift=-1.2cm]{$c^1_3$};
\draw (c3)--(v3);
\draw (c3)--(v7);
\node[cnode] (v8) [below of=c3,xshift=-0.5cm]{};
\node[cnode] (v9) [below of=c3,xshift=0.5cm]{};
\node[scale=1] [below of =v8,xshift=0 cm,yshift=1.2cm]{$v^1_8$};
\node[scale=1] [below of =v9,xshift=0 cm,yshift=1.2cm]{$v^1_9$};
\draw (c3)--(v8);
\draw (c3)--(v9);
\end{scope}
\end{tikzpicture}

==> Figures/TS_from_two_classical_TSs/combination_of_two_classical_TSs.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,black,scale=0.5]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,blue,scale=0.5]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,blue,fill=black,scale=0.5]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.33]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.33]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.33]
\tikzstyle{ssecnode}=[circle,minimum size=0.15 cm,draw,Sepia,scale=0.33]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.33]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.33]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.33]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.33]
\tikzstyle{olcnode}=[circle,minimum size=0.55 cm,draw,olive,scale=0.33]
\tikzstyle{solcnode}=[circle,minimum size=0.15 cm,draw,olive,scale=0.33]
\tikzstyle{Apcnode}=[circle,minimum size=0.55 cm,draw,Apricot,scale=0.33]
\tikzstyle{sApcnode}=[circle,minimum size=0.15 cm,draw,Apricot,scale=0.33]
\tikzstyle{GYcnode}=[circle,minimum size=0.55 cm,draw,GreenYellow,scale=0.33]
\tikzstyle{sGYcnode}=[circle,minimum size=0.15 cm,draw,GreenYellow,scale=0.33]

\tikzstyle{olrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,olive,scale=0.5]
\tikzstyle{solrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,olive,scale=0.5]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.5]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.5]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black,scale=0.5]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.33]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.33]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=0.85}]
\begin{scope}[node distance=1.5 cm,semithick]
%The subgraph from code 1
\node[rnode] (cc1){};
\node [sbrnode] (cc1_in) at (cc1.center){};
\node[cnode] (vc1) [above of=cc1,xshift=-0.5cm]{}; 
\node [sbrnode] (vc1_in) at (vc1.center){};
\node[cnode] (vc2) [above of = cc1,xshift=0.5cm]{};
\node [sbrnode] (vc2_in) at (vc2.center){};
\node[cnode] (vc3) [below of = cc1,xshift=1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc3_in) at (vc3.center){};
\node[cnode] (vc4) [right of = cc1,xshift=1.5cm]{};
\node [srnode] (vc4_in) at (vc4.center){};
\draw (cc1)--(vc1);
\draw (cc1)--(vc2);
\draw (cc1)--(vc3);
\draw (cc1)--(vc4);
\node[rnode] (cc2) [right of = vc4,xshift=1.5cm]{};
\node [sbrnode] (cc2_in) at (cc2.center){};
\node[cnode] (vc5) [above of=cc2,xshift=-0.5cm]{}; 
\node [sbrnode] (vc5_in) at (vc5.center){};
\node[cnode] (vc6) [above of = cc2,xshift=0.5cm]{};
\node [sbrnode] (vc6_in) at (vc6.center){};
\node[cnode] (vc7) [below of = cc2,xshift=-1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc7_in) at (vc7.center){};

\draw (cc2)--(vc4);
\draw (cc2)--(vc5);
\draw (cc2)--(vc6);
\draw (cc2)--(vc7);
\node[rnode] (cc3) [below of = vc3,xshift=1.5cm,yshift=-1.5cm]{};
\node [sbrnode] (cc3_in) at (cc3.center){};
\draw (cc3)--(vc3);
\draw (cc3)--(vc7);
\node[cnode] (vc8) [below of=cc3,xshift=-0.5cm]{};
\node [sbrnode] (vc8_in) at (vc8.center){};
% \node[cnode] (vc9) [below of=cc3,xshift=0.5cm]{};
% \node [srnode] (vc9_in) at (vc9.center){};
 \draw (cc3)--(vc8);
% \draw (cc3)--(vc9);

\node[cnode] (vv1) [right of =cc2, xshift=2cm]{};
\node [sbcnode] (vv1_in) at (vv1.center){};
\node[cnode] (vc10) [above of=vv1,xshift=-0cm]{};
\node [sbrnode] (vc10_in) at (vc10.center){};
\node[cnode] (vc11) [below of = vv1,xshift=1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc11_in) at (vc11.center){};
\node[cnode] (vc12) [right of = vv1,xshift=1.5cm]{};
\node [srnode] (vc12_in) at (vc12.center){};
\draw (vv1)--(vc10);
\draw (vv1)--(vc11);
\draw (vv1)--(vc12);


\node[cnode] (vv2) [right of = vc12,xshift=1.5cm]{};
\node [sbcnode] (vv2_in) at (vv2.center){};
\node[cnode] (vc13) [above of=vv2,xshift=-0cm]{};
\node [sbrnode] (vv13_in) at (vc13.center){};
\node[cnode] (vc14) [below of = vv2,xshift=-1.5cm,yshift=-1.5cm]{};
\node [srnode] (vv14_in) at (vc14.center){};

\draw (vv2)--(vc12);
\draw (vv2)--(vc13);
\draw (vv2)--(vc14);

\node[cnode] (vv3) [below of = vc11,xshift=1.5cm,yshift=-1.5cm]{};
\node [sbcnode] (vv3_in) at (vv3.center){};

\node[cnode] (vc9) [below of=vv3,xshift=-4.5cm]{};
\node [srnode] (vc9_in) at (vc9.center){};
\node[scale=1] [below of =vc9,xshift=0 cm,yshift=1.2cm]{$v^1_8c^2_6$};
\draw (vv3) --(vc11);
\draw (vv3) --(vc14);
\draw (vv3) --(vc9);
\draw (cc3) --(vc9);
\end{scope}
\end{tikzpicture}

==> Figures/TS_phenomenologic_tanner_graph.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.4 cm,draw,black,scale=0.7]
\tikzstyle{black_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=black,scale=0.7]
\tikzstyle{gray_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=gray,scale=0.7]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,scale=0.7]
\tikzstyle{black_rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,fill=black,scale=0.7]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.33]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.33]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}



\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1 cm,semithick]
%The subgraph from code 1
\node[black_cnode] (v1){};
\node[black_rnode] (c1) [above of=v1,xshift=-0cm]{}; 
\node[rnode] (c2) [below of = v1,xshift=1 cm]{};
\node[rnode] (c3) [right of = v1,xshift=1cm]{};

\draw (v1)--(c1);
\draw (v1)--(c2);
\draw (v1)--(c3);
\node[black_cnode] (v2) [right of = c3,xshift=1 cm]{};
\node[black_rnode] (c4) [above of=v2,xshift=-0cm]{}; 
\node[rnode] (c5) [below of = v2,xshift=-1 cm,yshift=0cm]{};
\draw (v2)--(c3);
\draw (v2)--(c4);
\draw (v2)--(c5);
\node[black_cnode] (v3) [below of = c2,xshift=1cm,yshift=0cm]{};
\node[black_rnode] (c6) [below of=v3,xshift=-0cm]{};
\draw (v3)--(c2);
\draw (v3)--(c5);
\draw (v3)--(c6);
\node[gray_cnode] (s1) [right of=c4,yshift=1cm,xshift=1cm]{};
\node[gray_cnode] (s2) [right of=s1]{};
\node[gray_cnode] (s3) [right of=c6,yshift=-1cm,xshift=3cm]{};
\draw (c1)--(s1);
\draw (c4)--(s2);
\draw (c6)--(s3);
\node[rnode] (c7) [right of=s1,xshift=1cm,yshift=-1cm]{};
\node[cnode] (v4) [below of=c7]{};

\node[rnode] (c8) [below of = v4,xshift=1 cm]{};
\node[rnode] (c9) [right of = v4,xshift=1cm]{};

\draw (v4)--(c7);
\draw (v4)--(c8);
\draw (v4)--(c9);

\node[cnode] (v5) [right of = c9,xshift=1 cm]{};
\node[rnode] (c10) [above of=v5,xshift=-0cm]{}; 
\node[rnode] (c11) [below of = v5,xshift=-1 cm,yshift=0cm]{};
\draw (v5)--(c9);
\draw (v5)--(c10);
\draw (v5)--(c11);
\node[cnode] (v6) [below of = c8,xshift=1cm,yshift=0cm]{};
\node[rnode] (c12) [below of=v6,xshift=-0cm]{};
\draw (v6)--(c8);
\draw (v6)--(c11);
\draw (v6)--(c12);
\draw (c7)--(s1);
\draw (c10)--(s2);
\draw (c12)--(s3);
\end{scope}
\end{tikzpicture}

==> Figures/TSs_from_two_codes_and_circuit_level_error/decoding_illustration_iteration_0.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,black,scale=0.5]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,black,scale=0.5]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,black,fill=black,scale=0.5]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.33]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.33]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.33]
\tikzstyle{ssecnode}=[circle,minimum size=0.15 cm,draw,Sepia,scale=0.33]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.33]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.33]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.33]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.33]
\tikzstyle{olcnode}=[circle,minimum size=0.55 cm,draw,olive,scale=0.33]
\tikzstyle{solcnode}=[circle,minimum size=0.15 cm,draw,olive,scale=0.33]
\tikzstyle{Apcnode}=[circle,minimum size=0.55 cm,draw,Apricot,scale=0.33]
\tikzstyle{sApcnode}=[circle,minimum size=0.15 cm,draw,Apricot,scale=0.33]
\tikzstyle{GYcnode}=[circle,minimum size=0.55 cm,draw,GreenYellow,scale=0.33]
\tikzstyle{sGYcnode}=[circle,minimum size=0.15 cm,draw,GreenYellow,scale=0.33]

\tikzstyle{olrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,olive,scale=0.5]
\tikzstyle{solrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,olive,scale=0.5]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.5]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.5]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black,scale=0.5]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.33]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.33]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=0.85}]
\begin{scope}[node distance=1.5 cm,semithick]
%The subgraph from code 1
\node[rnode] (cc1){};
\node [srnode] (cc1_in) at (cc1.center){};
\node[cnode] (vc1) [above of=cc1,xshift=-0.5cm,yshift=-0.5cm]{}; 
\node [srnode] (vc1_in) at (vc1.center){};
\node[cnode] (vc2) [above of = cc1,xshift=0.5cm,yshift=-0.5cm]{};
\node [srnode] (vc2_in) at (vc2.center){};
\node[cnode] (vc3) [below of = cc1,xshift=1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc3_in) at (vc3.center){};
\node[cnode] (vc4) [right of = cc1,xshift=1.5cm]{};
\node [srnode] (vc4_in) at (vc4.center){};
\node (label_cc3) [left of=cc3,xshift=1cm,yshift=0.3cm]{$c^1_3c^2_6$};
\draw (cc1)--(vc1);
\draw (cc1)--(vc2);
\draw (cc1)--(vc3);
\draw (cc1)--(vc4);
\node[rnode] (cc2) [right of = vc4,xshift=1.5cm]{};
\node [srnode] (cc2_in) at (cc2.center){};
\node[cnode] (vc5) [above of=cc2,xshift=-0.5cm,yshift=-0.5cm]{}; 
\node [srnode] (vc5_in) at (vc5.center){};
\node[cnode] (vc6) [above of = cc2,xshift=0.5cm,yshift=-0.5cm]{};
\node [srnode] (vc6_in) at (vc6.center){};
\node[cnode] (vc7) [below of = cc2,xshift=-1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc7_in) at (vc7.center){};
\node (label_vc3) [left of=vc3,xshift=1cm,yshift=0cm]{$v^1_3c^2_5$};
\node (label_vc7) [right of=vc7,xshift=-1cm,yshift=0cm]{$v^1_7c^2_5$};
\draw (cc2)--(vc4);
\draw (cc2)--(vc5);
\draw (cc2)--(vc6);
\draw (cc2)--(vc7);
\node[rnode] (cc3) [below of = vc3,xshift=1.5cm,yshift=-1.5cm]{};
\node [srnode] (cc3_in) at (cc3.center){};
\draw (cc3)--(vc3);
\draw (cc3)--(vc7);
\node[cnode] (vc8) [below of=cc3,xshift=-0.5cm]{};
\node [srnode] (vc8_in) at (vc8.center){};
\node[cnode] (vc9) [below of=cc3,xshift=0.5cm]{};
\node [srnode] (vc9_in) at (vc9.center){};
\node (label_vc8) [left of=vc8,xshift=1cm,yshift=0cm]{$v^1_8c^2_6$};
\node (label_vc9) [right of=vc9,xshift=-1cm,yshift=0cm]{$v^1_9c^2_6$};
 \draw (cc3)--(vc8);
\draw (cc3)--(vc9);
\node [below of=vc4,xshift=0cm,yshift=0.75cm]{$\mathscr{T}(\mathcal{C}^1_{\mathrm{s}}) \times c^2_5$};
\node[rnode] (cc4)[left of =cc1,xshift=-11cm]{};
\node [srnode] (cc4_in) at (cc4.center){};
\node[cnode] (vc10) [above of=cc4,xshift=-0.5cm,yshift=-0.5cm]{}; 
\node [srnode] (vc10_in) at (vc10.center){};
\node[cnode] (vc11) [above of = cc4,xshift=0.5cm,yshift=-0.5cm]{};
\node [srnode] (vc11_in) at (vc11.center){};
\node[cnode] (vc12) [below of = cc4,xshift=1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc12_in) at (vc12.center){};
\node[cnode] (vc13) [right of = cc4,xshift=1.5cm]{};
\node [srnode] (vc13_in) at (vc13.center){};
\draw (cc4)--(vc10);
\draw (cc4)--(vc11);
\draw (cc4)--(vc12);
\draw (cc4)--(vc13);
\node[rnode] (cc5) [right of = vc13,xshift=1.5cm]{};
\node [srnode] (cc5_in) at (cc5.center){};
\node[cnode] (vc14) [above of=cc5,xshift=-0.5cm,yshift=-0.5cm]{}; 
\node [srnode] (vc14_in) at (vc14.center){};
\node[cnode] (vc15) [above of = cc5,xshift=0.5cm,yshift=-0.5cm]{};
\node [srnode] (vc15_in) at (vc15.center){};
\node[cnode] (vc16) [below of = cc5,xshift=-1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc16_in) at (vc16.center){};
\node [below of=vc13,xshift=0cm,yshift=0.75cm]{$\mathscr{T}(\mathcal{C}^1_{\mathrm{s}}) \times c^2_2$};
\node (label_vc12) [left of=vc12,xshift=1cm,yshift=0cm]{$v^1_3c^2_2$};
\node (label_vc16) [right of=vc16,xshift=-1cm,yshift=0cm]{$v^1_7c^2_2$};

\draw (cc5)--(vc14);
\draw (cc5)--(vc15);
\draw (cc5)--(vc16);
\draw (cc5)--(vc13);
\node[rnode] (cc6) [below of = vc12,xshift=1.5cm,yshift=-1.5cm]{};
\node [srnode] (cc6_in) at (cc6.center){};
\draw (cc6)--(vc12);
\draw (cc6)--(vc16);
\node (label_cc6) [left of=cc6,xshift=1cm,yshift=0.3cm]{$c^1_3c^2_2$};
%\node[cnode] (vc17) [below of=cc6,xshift=-0.5cm]{};
%\node [sbrnode] (vc17_in) at (vc17.center){};
% \node[cnode] (vc18) [below of=cc6,xshift=0.5cm]{};
% \node [srnode] (vc18_in) at (vc18.center){};
% \draw (cc6)--(vc17);
% \draw (cc6)--(vc18);



\node[rnode] (cc7)[right of =cc1,xshift=11cm]{};
\node [srnode] (cc7_in) at (cc7.center){};
\node[cnode] (vc19) [above of=cc7,xshift=-0.5cm,yshift=-0.5cm]{}; 
\node [srnode] (vc19_in) at (vc19.center){};
\node[cnode] (vc20) [above of = cc7,xshift=0.5cm,yshift=-0.5cm]{};
\node [srnode] (vc20_in) at (vc20.center){};
\node[cnode] (vc21) [below of = cc7,xshift=1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc21_in) at (vc21.center){};
\node[cnode] (vc22) [right of = cc7,xshift=1.5cm]{};
\node [srnode] (vc22_in) at (vc22.center){};
\draw (cc7)--(vc19);
\draw (cc7)--(vc20);
\draw (cc7)--(vc21);
\draw (cc7)--(vc22);
\node [below of=vc22,xshift=0cm,yshift=0.75cm]{$\mathscr{T}(\mathcal{C}^1_{\mathrm{s}}) \times c^2_6$};
\node[rnode] (cc8) [right of = vc22,xshift=1.5cm]{};
\node [srnode] (cc8_in) at (cc8.center){};
\node[cnode] (vc23) [above of=cc8,xshift=-0.5cm,yshift=-0.5cm]{}; 
\node [srnode] (vc23_in) at (vc23.center){};
\node[cnode] (vc24) [above of = cc8,xshift=0.5cm,yshift=-0.5cm]{};
\node [srnode] (vc24_in) at (vc24.center){};
\node[cnode] (vc25) [below of = cc8,xshift=-1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc25_in) at (vc25.center){};



\draw (cc8)--(vc23);
\draw (cc8)--(vc24);
\draw (cc8)--(vc25);
 \draw (cc8)--(vc22);

 \node[rnode] (cc9) [below of = vc21,xshift=1.5cm,yshift=-1.5cm]{};
\node [srnode] (cc9_in) at (cc9.center){};
\draw (cc9)--(vc21);
\draw (cc9)--(vc25);
\node (label_cc9) [left of=cc9,xshift=1cm,yshift=0.3cm]{$c^1_3c^2_5$};
\node (label_vc21) [left of=vc21,xshift=1cm,yshift=0cm]{$v^1_3c^2_6$};
\node (label_vc25) [right of=vc25,xshift=-1cm,yshift=0cm]{$v^1_7c^2_6$};
% \node[cnode] (vc26) [below of=cc9,xshift=-0.5cm]{};
% \node [sbrnode] (vc26_in) at (vc26.center){};
% \node[cnode] (vc27) [below of=cc9,xshift=0.5cm]{};
% \node [srnode] (vc27_in) at (vc27.center){};
% \draw (cc9)--(vc26);
% \draw (cc9)--(vc27);


\node[cnode] (vv1) [below of = cc3,xshift=-5cm,yshift=-3.5cm]{};
\node [scnode] (vv1_in) at (vv1.center){};
\node[cnode] (vc28) [below of = vv1,xshift=-1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc28_in) at (vc28.center){};
\node[cnode] (vc29) [below of = vv1,xshift=1.5cm,yshift=-1.5 cm]{};
\node [srnode] (vc29_in) at (vc29.center){};
\node (label_vc28) [right of=vc28,xshift=-1cm,yshift=0.2cm]{$v^1_8c^2_2$};
\node (label_vc29) [right of=vc29,xshift=-1cm,yshift=-0 cm]{$v^1_8c^2_5$};
\node[cnode] (vv2) [below of=vc28,xshift=-1.25cm,yshift=-1.5cm]{};
\node[scnode]  (vv2_in) at (vv2.center){};
\node[cnode] (vv3) [below of=vc29,xshift=1.25cm,yshift=-1.5cm]{};
\node[scnode]  (vv3_in) at (vv3.center){};
\node[cnode] (vc30) [right of = vv2,xshift=1.25 cm]{};
\node [srnode] (vc30_in) at (vc30.center){};
\node[cnode] (vc31) [below of = vv2,yshift=0.5 cm]{};
\node [srnode] (vc31_in) at (vc31.center){};
\node[cnode] (vc32) [below of = vv3,yshift=0.5 cm]{};
\node [srnode] (vc32_in) at (vc32.center){};
\node (label_vv1) [left of=vv1,xshift=1cm]{$v^1_8v^2_3$};
\draw (vv1)--(vc8);
\draw (vv1)--(vc28);
\draw (vv1)--(vc29);
\draw (cc6) -- (vc28);
\draw (cc9) -- (vc29);
\draw (vv2)--(vc28);
\draw (vv3)--(vc29);
\draw (vv2)--(vc30);
\draw (vv3)--(vc30);
\draw (vv2) -- (vc31);
\draw (vv3) -- (vc32);
\node [below of=vv1,xshift=0cm,yshift=-0.75 cm]{$v^1_8 \times \mathscr{T}( \mathcal{V}^2_{\mathrm{s}}) $};
\node[cnode] (vv4) [below of = cc3,xshift=5cm,yshift=-3.5cm]{};
\node [scnode] (vv4_in) at (vv4.center){};
\node[cnode] (vc35) [below of = vv4,xshift=-1.5cm,yshift=-1.5cm]{};
\node [srnode] (vc35_in) at (vc35.center){};
\node[cnode] (vc36) [below of = vv4,xshift=1.5cm,yshift=-1.5 cm]{};
\node [srnode] (vc36_in) at (vc36.center){};
\node[cnode] (vv5) [below of=vc35,xshift=-1.25cm,yshift=-1.5cm]{};
\node[scnode]  (vv5_in) at (vv5.center){};
\node[cnode] (vv6) [below of=vc36,xshift=1.25cm,yshift=-1.5cm]{};
\node[scnode]  (vv6_in) at (vv6.center){};
\node[cnode] (vc37) [right of = vv5,xshift=1.25 cm]{};
\node [srnode] (vc37_in) at (vc37.center){};
\node[cnode] (vc38) [below of = vv5,yshift=0.5 cm]{};
\node [srnode] (vc38_in) at (vc38.center){};
\node[cnode] (vc39) [below of = vv6,yshift=0.5 cm]{};
\node [srnode] (vc39_in) at (vc39.center){};
\node (label_vv4) [left of=vv4,xshift=1cm]{$v^1_9v^2_3$};
\node (label_vc35) [right of=vc35,xshift=-1cm,yshift=0.2cm]{$v^1_9c^2_2$};
\node (label_vc36) [right of=vc36,xshift=-1cm,yshift=-0 cm]{$v^1_9c^2_5$};
\draw (vv4)--(vc9);
\draw (vv4)--(vc35);
\draw (vv4)--(vc36);
\draw (cc6) -- (vc35);
\draw (cc9)--(vc36);
\draw (vv5) --(vc35);
\draw (vv6) --(vc36);
\draw (vv5)--(vc37);
\draw (vv6)--(vc37);
\draw (vv5) -- (vc38);
\draw (vv6) -- (vc39);
\node [below of=vv4,xshift=0cm,yshift=-0.75 cm]{$v^1_9 \times \mathscr{T}( \mathcal{V}^2_{\mathrm{s}}) $};
\node[cnode] (vv7) [below of = cc6,xshift=-3 cm,yshift=-3.5cm]{};
\node [scnode] (vv7_in) at (vv7.center){};
\node (vc41) [below of = vv7,xshift=-1.5cm,yshift=-1.5cm]{};
%\node  (vc41_in) at (vc41.center){};
\node (vc42) [below of = vv7,xshift=1.5cm,yshift=-1.5 cm]{};
%\node  (vc42_in) at (vc42.center){};
\node[cnode] (vv8) [below of=vv7,xshift=-2cm,yshift=-4.5cm]{};
\node[scnode]  (vv8_in) at (vv8.center){};
\node[cnode] (vv9) [below of=vv7,xshift=2cm,yshift=-4.5cm]{};
\node[scnode]  (vv9_in) at (vv9.center){};
\node[cnode] (vc43) [right of = vv8,xshift=0.5cm]{};
\node [srnode] (vc43_in) at (vc43.center){};
\node[cnode] (vc44) [below of = vv8,yshift=0.5 cm]{};
\node [srnode] (vc44_in) at (vc44.center){};
\node[cnode] (vc45) [below of = vv9,yshift=0.5 cm]{};
\node [srnode] (vc45_in) at (vc45.center){};
\node (label_vv7) [right of=vv7,xshift=-1cm,yshift=-0.2cm]{$v^1_3v^2_3$};
\draw (vv7)--(vc3);
\draw (vv7)--(vc12);
\draw (vv7)--(vc21.240);
\draw (vv8) -- (vc12);
%\draw (vv8) -- (vc21.250);
\draw (vv9) -- (vc21.260);
\draw (vv8)--(vc43);
\draw (vv9)--(vc43);
\draw (vv8)--(vc44);
\draw (vv9) -- (vc45);
\node [below of=vv7,xshift=0cm,yshift=-0.75 cm,xshift=0.25cm]{$v^1_3 \times \mathscr{T}( \mathcal{V}^2_{\mathrm{s}}) $};
\node[cnode] (vv10) [below of = cc9,xshift=3 cm,yshift=-3.5cm]{};
\node [scnode] (vv10_in) at (vv10.center){};
\node (vc47) [below of = vv10,xshift=-1.5cm,yshift=-1.5cm]{};
%\node  (vc47_in) at (vc47.center){};
\node (vc48) [below of = vv10,xshift=1.5cm,yshift=-1.5 cm]{};
%\node  (vc48_in) at (vc48.center){};
\node[cnode] (vv11) [below of=vv10,xshift=-2cm,yshift=-4.5cm]{};
\node[scnode]  (vv11_in) at (vv11.center){};
\node[cnode] (vv12) [below of=vv10,xshift=2cm,yshift=-4.5cm]{};
\node[scnode]  (vv12_in) at (vv12.center){};
\node[cnode] (vc49) [right of = vv11,xshift=0.5cm]{};
\node [srnode] (vc49_in) at (vc49.center){};
\node[cnode] (vc50) [below of = vv11,yshift=0.5 cm]{};
\node [srnode] (vc50_in) at (vc50.center){};
\node[cnode] (vc51) [below of = vv12,yshift=0.5 cm]{};
\node [srnode] (vc51_in) at (vc51.center){};
\node (label_vv10) [left of=vv10,xshift=1cm,yshift=-0.2cm]{$v^1_7v^2_3$};
\draw (vv10)--(vc7);
\draw (vv10)--(vc16.290);
\draw (vv10)--(vc25);
\draw (vv11)--(vc16.270);
\draw (vv12)--(vc25);
\draw (vv11)--(vc49);
\draw (vv12)--(vc49);
\draw (vv11)--(vc50);
\draw (vv12) -- (vc51);
\node [below of=vv10,xshift=0cm,yshift=-0.75 cm,xshift=-0.25cm]{$v^1_7 \times \mathscr{T}( \mathcal{V}^2_{\mathrm{s}}) $};
\node[rnode] (cc11) [below of=vc30, yshift=-3cm]{};
\node [srnode](cc11_in) at (cc11.center){};
\node[rnode] (cc13) [below of=vc37, yshift=-3cm]{};
\node [srnode](cc13_in) at (cc13.center){};
\node[rnode] (cc12) [below of=vv3, yshift=-3cm,xshift=2.5cm]{};
\node [srnode](cc12_in) at (cc12.center){};

\draw (vc31) -- (cc11);
\draw (vc32) -- (cc13);
\draw (vc30) -- (cc12);

\draw (vc38) -- (cc11);
\draw (vc39) -- (cc13);
\draw (vc37) -- (cc12);

\draw (vc44) -- (cc11);
\draw (vc45) -- (cc13);
\draw (vc43) -- (cc12);

\draw (vc50) -- (cc11);
\draw (vc51) -- (cc13);
\draw (vc49) -- (cc12);

\node[cnode] (vv14) [above of=cc1, yshift=5cm]{};
\node [scnode](vv14_in) at (vv14.center){};
\node[cnode] (vv13) [above of=cc1, yshift=5cm,xshift=-3cm]{};
\node [scnode](vv13_in) at (vv13.center){};
\node[cnode] (vv15) [above of=vc4, yshift=5cm]{};
\node [scnode](vv15_in) at (vv15.center){};
\node[cnode] (vv16) [above of=cc2, yshift=5cm]{};
\node [scnode](vv16_in) at (vv16.center){};
\node[cnode] (vv17) [above of=cc2,xshift=3cm, yshift=5cm]{};
\node [scnode](vv17_in) at (vv17.center){};

\draw (vv13)--(vc1);
\draw (vv13)--(vc10);
\draw (vv13)--(vc19);
\draw (vv14)--(vc2);
\draw (vv14)--(vc11);
\draw (vv14)--(vc20);
\draw (vv15)--(vc4);
\draw (vv15)--(vc13);
\draw (vv15)--(vc22);
\draw (vv16)--(vc5);
\draw (vv16)--(vc14);
\draw (vv16)--(vc23);

\draw (vv17)--(vc6);
\draw (vv17)--(vc15);
\draw (vv17)--(vc24);
\end{scope}
\end{tikzpicture}

==> Figures/Z_stabilizer_measurement.tex <==
 \[
\begin{array}{c}
   \Qcircuit @C=0.4em @R=1.5em {
& \lstick{\ket{q_2}}  & \qw & \ctrl{4} & \qw&\qw&\qw &\qw  \qw &\qw & \qw & \qw &\qw&\qw&\ustick{\color{red}{I}}\qw\\
& \lstick{\ket{q_3}}  & \qw & \qw &  \ustick{\color{red}{I}}\qw&\ctrl{3} &\ustick{\color{red}{Z}}\qw & \qw & \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{Z}}\qw\\
& \lstick{\ket{q_4}}  & \qw & \qw & \qw &\qw  \qw &\ustick{\color{red}{I}}\qw&\ctrl{2} & \ustick{\color{red}{Z}}\qw & \qw &\qw&\qw&\qw&\ustick{\color{red}{Z}}\qw\\
& \lstick{\ket{q_5}}  & \qw & \qw & \qw &\qw  \qw &\qw & \qw & \ustick{\color{red}{I}}\qw & \ctrl{1} &\ustick{\color{red}{Z}}\qw&\qw&\qw&\ustick{\color{red}{Z}}\qw\\
& \lstick{\ket{0}+\ket{1}} & \qw & \ctrl{-2}  & \ustick{\color{red}{X}}\qw & \ctrl{-1} &  \ustick{\color{red}{X}}\qw&\ctrl{-2}& \ustick{\color{red}{X}}\qw&\ctrl{-1} & \ustick{\color{red}{X}}\qw &\gate{H} &\qw &\meter
}
\end{array}
\]

==> Figures/addition_nodes_to_resolve_hook_error.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{bscnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{bsrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{cblnode}=[circle,draw,minimum size=0.55 cm,fill=blue!50]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.5}]
\begin{scope}[node distance=2cm,semithick]





\node[rnode] (cc1) {};
%\node (lcc1)[left of =cc1,xshift=1cm]{$c^2c_1^1$};
\node[srnode] (cc1_in){};
\node [rnode] (cc2) [below of=cc1,yshift=-0.75cm] {};
%\node (lcc2)[left of =cc2,xshift=1cm]{$c^2c_2^1$};
\node[srnode] (cc2_in)[below of=cc1,yshift=-0.75 cm]{};

\node [rnode] (cc3) [below of=cc2,yshift=-0.75 cm] {};
%\node (lcc3)[left of =cc3,xshift=1cm]{$c^2c_3^1$};
\node[srnode] (cc3_in)[below of=cc2,yshift=-0.75 cm]{};

\node [cnode] (vc1) [right of=cc1,yshift=2.5 cm] {};
%\node (lvc1)[left of =vc1,xshift=0.9cm]{$v_1^2c_1^1$};
\node [bsrnode] (vc1_in) [right of=cc1,yshift=2.5cm] {};

\node [cnode] (vc2) [below of=vc1,yshift=1.1 cm] {};
%\node (lvc2)[left of =vc2,xshift=0.9cm]{$v_2^2c_1^1$};
\node [bsrnode] (vc2_in) [below of=vc1,yshift=1.1 cm] {};

\node [cnode] (vc3) [below of=vc2,yshift=1.1 cm] {};
%\node (lvc3)[left of =vc3,xshift=0.9cm]{$v_3^2c_1^1$};
\node [bsrnode] (vc3_in) [below of=vc2,yshift=1.1 cm] {};

\node [cnode] (vc4) [below of=vc3,yshift=1.1 cm] {};
%\node (lvc4)[left of =vc4,xshift=0.9cm]{$v_4^2c_1^1$};
\node [bsrnode] (vc4_in) [below of=vc3,yshift=1.1 cm] {};

\node [cnode] (vc5) [below of=vc4,yshift=1.1cm] {};
%\node (lvc5)[left of =vc5,xshift=0.9cm]{$v_1^2c_2^1$};
\node [bsrnode] (vc5_in) [below of=vc4,yshift=1.1cm] {};

\node [cnode] (vc6) [below of=vc5,yshift=1.1 cm] {};
%\node (lvc6)[left of =vc6,xshift=0.9cm]{$v_2^2c_2^1$};
\node [bsrnode] (vc6_in) [below of=vc5,yshift=1.1 cm] {};

\node [cnode] (vc7) [below of=vc6,yshift=1.1 cm] {};
%\node (lvc7)[left of =vc7,xshift=0.9cm]{$v_3^2c_2^1$};
\node [bsrnode] (vc7_in) [below of=vc6,yshift=1.1 cm] {};

\node [cnode] (vc8) [below of=vc7,yshift=1.1 cm] {};
%\node (lvc8)[left of =vc8,xshift=0.9cm]{$v_4^2c_2^1$};
\node [bsrnode] (vc8_in) [below of=vc7,yshift=1.1 cm] {};


\node [cnode] (vc9) [below of=vc8,yshift=1.1cm] {};
%\node (lvc9)[left of =vc9,xshift=0.9cm]{$v_1^2c_3^1$};
\node [bsrnode] (vc9_in) [below of=vc8,yshift=1.1 cm] {};

\node [cnode] (vc10) [below of=vc9,yshift=1.1cm] {};
%\node (lvc10)[left of =vc10,xshift=0.9cm]{$v_2^2c_3^1$};
\node [bsrnode] (vc10_in) [below of=vc9,yshift=1.1cm] {};

\node [cnode] (vc11) [below of=vc10,yshift=1.1cm] {};
%\node (lvc11)[left of =vc11,xshift=0.9cm]{$v_3^2c_3^1$};
\node [bsrnode] (vc11_in) [below of=vc10,yshift=1.1cm] {};

\node [cnode] (vc12) [below of=vc11,yshift=1.1 cm] {};
%\node (lvc12)[left of =vc12,xshift=0.9cm]{$v_4^2c_3^1$};
\node [bsrnode] (vc12_in) [below of=vc11,yshift=1.1 cm] {};
\draw (cc1.30) -- (vc1);
\draw (cc1.10) -- (vc2);
\draw (cc1.-10) -- (vc3);
\draw (cc1.-30) -- (vc4);

\draw (cc2.30) -- (vc5);
\draw (cc2.10) -- (vc6);
\draw (cc2.-10) -- (vc7);
\draw (cc2.-30) -- (vc8);

\draw (cc3.30) -- (vc9);
\draw (cc3.10) -- (vc10);
\draw (cc3.-10) -- (vc11);
\draw (cc3.-30) -- (vc12);



\node [cnode] (vv1) [right of=vc1,yshift=-1.5cm,xshift=0.75cm] {};
%\node (lvv1)[left of =vv1,xshift=0.9cm]{$v_1^2v^1$};
\node [scnode] (vv1_in) [right of=vc1,yshift=-1.5cm,xshift=0.75cm] {};

\node [cnode] (vv2) [below of=vv1,yshift=0 cm] {};
%\node (lvv2)[left of =vv2,xshift=0.9cm]{$v_2^2v^1$};
\node[scnode] (vv2_in)[below of=vv1,yshift=0 cm]{};

\node [cnode] (vv3) [below of=vv2,yshift=0 cm] {};
%\node (lvv3)[left of =vv3,xshift=0.9cm]{$v_3^2v^1$};
\node[scnode] (vv3_in)[below of=vv2,yshift=0 cm]{};

\node [cnode] (vv4) [below of=vv3,yshift=0 cm] {};
%\node (lvv4)[left of =vv4,xshift=0.9cm]{$v_4^2v^1$};
\node[scnode] (vv4_in)[below of=vv3,yshift=0 cm]{};

\draw(vc1) -- (vv1);
\draw(vc5) -- (vv1.180);
\draw(vc9) -- (vv1.200);
\draw(vc2) -- (vv2.170);
\draw(vc6) -- (vv2.180);
\draw(vc10) -- (vv2.200);
\draw(vc3) -- (vv3.170);
\draw(vc7) -- (vv3.180);
\draw(vc11) -- (vv3.200);
\draw(vc4) -- (vv4.170);
\draw(vc8) -- (vv4.180);
\draw(vc12) -- (vv4.200);
\node [cblnode] (f1)[below of=vv4]{};
\draw[blue] (vc1)--(f1);
\draw[blue] (vc2)--(f1);
\draw[blue] (vc3)--(f1);
\draw[blue] (vc4)--(f1);
\draw[blue] (vc5)--(f1);
\draw[blue] (vc6)--(f1);
\draw[blue] (vc7)--(f1);
\draw[blue] (vc8)--(f1);
\draw[blue] (vc9)--(f1);
\draw[blue] (vc10)--(f1);
\draw[blue] (vc11)--(f1);
\draw[blue] (vc12)--(f1);
\end{scope}    
\end{tikzpicture}

==> Figures/circuit_leve_sim_results_LP775.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[
scaled x ticks=false,
xticklabel={%
  \pgfmathparse{\tick*100}%
  \pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}%
},
xmode=normal,ymode=log,
xmin=0.002, xmax=0.007,width=7.5cm,height=7 cm,
%xtick={0,0.01,...,0.04},
xtick distance=0.001,
ytickten={-8,-7,-6,-5,-4,-3,-2,-1,0},
ymin=7e-9, ymax=1,
minor x tick num=1,
minor y tick num=9,
minor grid style={draw=gray!50, line width=0.2pt},
major grid style={draw=gray!75, line width=0.3pt},
grid=both,
xminorgrids,
yminorgrids,
xlabel={Depolarizing probability ($\times 10^{-2}$)}, ylabel= Logical error rate,legend pos= north west,legend cell align=left,legend style={nodes={scale=0.5, transform shape}}]

% \addplot [color=mycolor1,solid,line width=1.5pt,mark size=1.4pt,mark=diamond,mark options={solid}]
%   table[row sep=crcr]{
%   0.002 6.26e-2\\
%   0.001 1.57e-4\\
%   0.0007 5.37e-6\\
%   0.0005 1e-6\\
% };

\addplot [color=red,solid,line width=1pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
  0.007 1.25e-1\\
  0.006 2.10e-2\\
  0.0055 7.08e-3\\
  0.005 1.9e-3\\
  0.0045 3.55e-4\\
  0.004 8.75e-5\\
  0.0035 2.6e-5\\
  0.003 7.14e-6\\
};
\addlegendentry{\Large{BP+OSD-0 (det.-err.)}};
\addplot [color=mycolor1,solid,line width=1pt,mark size=1.4pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
  0.007 1.98e-1\\
  0.006 3.70e-2\\
  0.0055 1.23e-2\\
  0.005 3.10e-3\\
  0.0045 6.07e-4\\
  0.004 8.88e-5\\
  0.0035 1.297e-5\\
   0.0025 1.23e-6\\
};
\addlegendentry{\Large{\emph{Beam-search} (det.-err.)}};
\addplot [color=green,solid,line width=1pt,mark size=1.4pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{
  0.007 8e-3\\
  0.006 5e-4\\
  0.005 2.05e-5\\
  0.004 1.85e-6\\
  0.003 1.79e-7\\
  0.002 8e-9\\
};
\addlegendentry{\Large{MS ensemble (phen.)}};

\addplot [color=mycolor3,solid,line width=1pt,mark size=1.4pt,mark=pentagon,mark options={solid}]
  table[row sep=crcr]{
   0.007 1.4e-2\\
  0.006 1.4e-3\\
  0.005 4e-5\\
  0.004 7.57e-7\\
  0.003 8.5e-8\\
};
\addlegendentry{\Large{Layered \emph{beam-search} (phen.)}};
\end{axis}
\end{tikzpicture}%

==> Figures/circuit_level_sim_result_LP1054.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[
scaled x ticks=false,
xticklabel={%
  \pgfmathparse{\tick*100}%
  \pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}%
},
xmode=normal,ymode=log,
xmin=0.001, xmax=0.006,width=7.5cm,height=7 cm,
%xtick={0,0.01,...,0.04},
xtick distance=0.001,
ytickten={-8,-7,-6,-5,-4,-3,-2,-1,0},
ymin=7e-9, ymax=1,
minor x tick num=1,
minor y tick num=9,
minor grid style={draw=gray!50, line width=0.2pt},
major grid style={draw=gray!75, line width=0.3pt},
grid=both,
xminorgrids,
yminorgrids,
xlabel={Depolarizing probability ($\times 10^{-2}$)}, ylabel= Logical error rate,legend pos= north west,legend cell align=left,legend style={nodes={scale=0.5, transform shape}}]

\addplot [color=black,solid,line width=1pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  0.006 3.75e-1\\
  0.005 7.17e-2\\
  0.004 5e-3\\
  0.0035 9.766e-4\\
  0.003 1.56e-4\\
  0.0025 5.7e-5\\
  0.002 2.3e-5\\
};
\addlegendentry{\Large{BP+OSD-0 (det.-err.)}};
\addplot [color=mycolor4,solid,line width=1pt,mark size=1.4pt,mark=pentagon,mark options={solid}]
  table[row sep=crcr]{
  % 0.003 4.27e-1\\
  % 0.002 2.5e-2\\
  % 0.001 2.09e-5\\
  % 0.0008 2.16e-6\\
  0.006 3.90e-1\\
  0.005 7.75e-2\\
  0.004 3.75e-3\\
  0.0035 6.25e-4\\
  0.003 3.79e-5\\
  0.0025 1.163e-5\\
  0.002 2.8e-6\\
};
\addlegendentry{\Large{\emph{Beam-search} (det.-err.)}};
\addplot [color=blue,solid,line width=1pt,mark size=1.4pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
  0.006 2.75e-2\\
  0.005 1.6e-3\\
  0.004 1.93e-4\\
  0.003 1.8e-5\\
  0.002 5.99e-7\\
  0.001 8e-9\\
};
\addlegendentry{\Large{Layered MS ensemble (phen.)}};
\addplot [color=mycolor2,solid,line width=1pt,mark size=1.4pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
  0.006 7.3e-2\\
  0.005 5.8e-3\\
  0.004 1.11e-4\\
  0.003 2.54e-6\\
  0.002 1.46e-7\\
};
\addlegendentry{\Large{Layered \emph{beam-search} (phen.)}};
\end{axis}
\end{tikzpicture}%


==> Figures/classical_Tanner_graph.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,scale=0.7]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.7]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]
\node[cnode] (v1) {};
\node (v1_label)[left of=v1,xshift=1cm]{$v_{\mathrm{1}}$};
\node[cnode] (v2) [below of=v1,yshift=0.5cm]{};
\node (v2_label)[left of=v2,xshift=1cm]{$v_{\mathrm{2}}$};
\node[cnode] (v3) [below of=v2,yshift=0.5cm]{};
\node (v3_label)[left of=v3,xshift=1cm]{$v_{\mathrm{3}}$};
\node[cnode] (v4) [below of=v3,yshift=0.5cm]{};
\node (v4_label)[left of=v4,xshift=1cm]{$v_{\mathrm{4}}$};
\node[rnode] (c1)[right of=v1,yshift=-0.5cm,xshift=0.5cm]{};
\node (c1_label)[right of=c1,xshift=-1cm]{$c_{\mathrm{1}}$};
\node[rnode] (c2)[below of=c1,yshift=0.5cm,xshift=0 cm]{};
\node (c2_label)[right of=c2,xshift=-1cm]{$c_{\mathrm{2}}$};
\node[rnode] (c3)[below of=c2,yshift=0.5cm,xshift=0 cm]{};
\node (c3_label)[right of=c3,xshift=-1cm]{$c_{\mathrm{3}}$};
\draw (v1) -- (c1);
\draw (v2) -- (c1);
\draw (v2) -- (c2);
\draw (v3) -- (c2);
\draw (v3) -- (c3);
\draw (v4) -- (c3);
\end{scope}    
\end{tikzpicture}

==> Figures/classical_and_stab_induced_TS/copies_of_VV_type_classical_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,blue,scale=0.33]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,blue,scale=0.33]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.33]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.33]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.33]
\tikzstyle{ssecnode}=[circle,minimum size=0.15 cm,draw,Sepia,scale=0.33]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.33]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.33]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.33]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.33]
\tikzstyle{olcnode}=[circle,minimum size=0.55 cm,draw,olive,scale=0.33]
\tikzstyle{solcnode}=[circle,minimum size=0.15 cm,draw,olive,scale=0.33]
\tikzstyle{Apcnode}=[circle,minimum size=0.55 cm,draw,Apricot,scale=0.33]
\tikzstyle{sApcnode}=[circle,minimum size=0.15 cm,draw,Apricot,scale=0.33]
\tikzstyle{GYcnode}=[circle,minimum size=0.55 cm,draw,GreenYellow,scale=0.33]
\tikzstyle{sGYcnode}=[circle,minimum size=0.15 cm,draw,GreenYellow,scale=0.33]

\tikzstyle{olrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,olive,scale=0.33]
\tikzstyle{solrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,olive,scale=0.33]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.33]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.33]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.33]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=0.875}]
\begin{scope}[node distance=1.5 cm,semithick]
%The subgraph from code 1
\node[olrnode] (c1){};
\node[cnode] (v1) [above of=c1,xshift=-0.5cm]{}; 
\node[gcnode] (v2) [above of = c1,xshift=0.5cm]{};
\node[ocnode] (v3) [above of = c1,xshift=-1.5cm]{};
\node[secnode] (v4) [above of = c1,xshift=1.5cm]{};
\node[scale=0.75] [below of =c1,yshift=0 cm,yshift=1.2cm]{$c^1$};
\node[scale=0.75] [above of =v1,yshift=0 cm,yshift=-1.2cm]{$v^1_2$};
\node[scale=0.75] [above of =v2,yshift=0 cm,yshift=-1.2cm]{$v^1_3$};
\node[scale=0.75] [above of =v3,yshift=0 cm,yshift=-1.2cm]{$v^1_1$};
\node[scale=0.75] [above of =v4,yshift=0 cm,yshift=-1.2cm]{$v^1_4$};
\draw (c1)--(v1);
\draw (c1)--(v2);
\draw (c1)--(v3);
\draw (c1)--(v4);
\node (prod_symbol) [below of=c1,xshift=-0 cm,yshift=-2cm]{$\graphprod$};
%\node [text width=2 cm] (cl2)[below of=c1]{\textbf{Subgraph induced by a check node within} $\mathscr{G}_1$};
%First isomorphic of the subgraph from code 2
\node[ocnode](cv3)[right of =v4]{};
\node[srnode](cv3_in) at (cv3.center) {};
\node[ocnode](vv1)[right of=cv3,xshift=2cm]{};
\node[sgcnode](vv1_in) at (vv1.center) {};
\node[ocnode](cv2)[right of=cv3,yshift=-0.5cm]{};
\node[scrnode](cv2_in) at (cv2.center) {};
\node[ocnode](cv1)[right of=vv1,yshift=0 cm]{};
\node[sMyrnode](cv2_in) at (cv1.center) {};
\node[ocnode](vv2)[right of=cv1,xshift=0cm]{};
\node[ssecnode](vv2_in) at (vv2.center) {};
\node[ocnode](cv4)[right of=vv2,yshift=-0.5cm]{};
\node[svrnode](cv4_in) at (cv4.center) {};
\node[ocnode](cv5)[right of=vv2,xshift=2cm]{};
\node[sprnode](cv5_in) at (cv5.center) {};
\node[ocnode] (vv3) [below of=cv1,yshift=-0.5cm]{};
\node[sbrcnode](vv3_in) at (vv3.center) {};
\node[ocnode] (vv4) [below of=cv1,yshift=-2.5cm]{};
\node[sApcnode](vv4_in) at (vv4.center) {};
\node[ocnode] (cv6) [below of=vv3,yshift=0.5 cm]{};
\node[syrnode](cv6_in) at (cv6.center) {};
\node[ocnode] (cv7) [below of=vv4,yshift=0.5 cm]{};
\node[srrnode](cv7_in) at (cv7.center) {};
\node[scale=0.55] [below of =cv1,yshift=0 cm,yshift=1cm]{$v^1_1\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\draw (vv1)--(cv1);
\draw (vv1)--(cv2);
\draw (vv1)--(cv3);
\draw (vv2)--(cv1);
\draw (vv2)--(cv4);
\draw (vv2)--(cv5);
\draw (vv3)--(cv2);
\draw (vv3)--(cv4);
\draw (vv4)--(cv3);
\draw (vv4)--(cv5);
\draw (vv3)--(cv6);
\draw (vv4)--(cv7);

%Second isomorphic of the subgraph from code 2

\node[cnode](cv10)[right of =cv5]{};
\node[srnode](cv10_in) at (cv10.center) {};
\node[cnode](vv5)[right of=cv10,xshift=2cm]{};
\node[sgcnode](vv5_in) at (vv5.center) {};
\node[cnode](cv9)[right of=cv10,yshift=-0.5cm]{};
\node[scrnode](cv9_in) at (cv9.center) {};
\node[cnode](cv8)[right of=vv5,yshift=0 cm]{};
\node[sMyrnode](cv8_in) at (cv8.center) {};
\node[cnode](vv6)[right of=cv8,xshift=0cm]{};
\node[ssecnode](vv6_in) at (vv6.center) {};
\node[cnode](cv11)[right of=vv6,yshift=-0.5cm]{};
\node[svrnode](cv11_in) at (cv11.center) {};
\node[cnode](cv12)[right of=vv6,xshift=2cm]{};
\node[sprnode](cv12_in) at (cv12.center) {};
\node[cnode] (vv7) [below of=cv8,yshift=-0.5cm]{};
\node[sbrcnode](vv7_in) at (vv7.center) {};
\node[cnode] (vv8) [below of=cv8,yshift=-2.5cm]{};
\node[sApcnode](vv8_in) at (vv8.center) {};
\node[cnode] (cv13) [below of=vv7,yshift=0.5 cm]{};
\node[syrnode](cv13_in) at (cv13.center) {};
\node[cnode] (cv14) [below of=vv8,yshift=0.5 cm]{};
\node[srrnode](cv14_in) at (cv14.center) {};
\node[scale=0.55] [below of =cv8,yshift=0 cm,yshift=1cm]{$v^1_2\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\draw (vv5)--(cv8);
\draw (vv5)--(cv9);
\draw (vv5)--(cv10);
\draw (vv6)--(cv8);
\draw (vv6)--(cv11);
\draw (vv6)--(cv12);
\draw (vv7)--(cv9);
\draw (vv7)--(cv11);
\draw (vv8)--(cv10);
\draw (vv8)--(cv12);
\draw (vv7)--(cv13);
\draw (vv8)--(cv14);

%Second isomorphic of the subgraph from code 3
\node[gcnode](cv17)[right of =cv12]{};
\node[srnode](cv17_in) at (cv17.center) {};
\node[gcnode](vv9)[right of=cv17,xshift=2cm]{};
\node[sgcnode](vv9_in) at (vv9.center) {};
\node[gcnode](cv16)[right of=cv17,yshift=-0.5cm]{};
\node[scrnode](cv16_in) at (cv16.center) {};
\node[gcnode](cv15)[right of=vv9,yshift=0 cm]{};
\node[sMyrnode](cv15_in) at (cv15.center) {};
\node[gcnode](vv10)[right of=cv15,xshift=0cm]{};
\node[ssecnode](vv10_in) at (vv10.center) {};
\node[gcnode](cv18)[right of=vv10,yshift=-0.5cm]{};
\node[svrnode](cv18_in) at (cv18.center) {};
\node[gcnode](cv19)[right of=vv10,xshift=2cm]{};
\node[sprnode](cv19_in) at (cv19.center) {};
\node[gcnode] (vv11) [below of=cv15,yshift=-0.5cm]{};
\node[sbrcnode](vv11_in) at (vv11.center) {};
\node[gcnode] (vv12) [below of=cv15,yshift=-2.5cm]{};
\node[sApcnode](vv12_in) at (vv12.center) {};
\node[gcnode] (cv20) [below of=vv11,yshift=0.5 cm]{};
\node[syrnode](cv20_in) at (cv20.center) {};
\node[gcnode] (cv21) [below of=vv12,yshift=0.5 cm]{};
\node[srrnode](cv21_in) at (cv21.center) {};
\node[scale=0.55] [below of =cv15,yshift=0 cm,yshift=1cm]{$v^1_3\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\draw (vv9)--(cv15);
\draw (vv9)--(cv16);
\draw (vv9)--(cv17);
\draw (vv10)--(cv15);
\draw (vv10)--(cv18);
\draw (vv10)--(cv19);
\draw (vv11)--(cv16);
\draw (vv11)--(cv18);
\draw (vv12)--(cv17);
\draw (vv12)--(cv19);
\draw (vv11)--(cv20);
\draw (vv12)--(cv21);



%Fourth isomorphic of the subgraph from code 3
\node[secnode](cv24)[right of =cv19]{};
\node[srnode](cv24_in) at (cv24.center) {};
\node[secnode](vv13)[right of=cv24,xshift=2cm]{};
\node[sgcnode](vv13_in) at (vv13.center) {};
\node[secnode](cv23)[right of=cv24,yshift=-0.5cm]{};
\node[scrnode](cv23_in) at (cv23.center) {};
\node[secnode](cv22)[right of=vv13,xshift=0.5 cm]{};
\node[sMyrnode](cv22_in) at (cv22.center) {};
\node[secnode](vv14)[right of=cv22,xshift=0.5cm]{};
\node[ssecnode](vv14_in) at (vv14.center) {};
\node[secnode](cv25)[right of=vv14,yshift=-0.5cm]{};
\node[svrnode](cv25_in) at (cv25.center) {};
\node[secnode](cv26)[right of=vv14,xshift=2cm]{};
\node[sprnode](cv26_in) at (cv26.center) {};
\node[secnode] (vv15) [below of=cv22,yshift=-0.5cm]{};
\node[sbrcnode](vv15_in) at (vv15.center) {};
\node[secnode] (vv16) [below of=cv22,yshift=-2.5cm]{};
\node[sApcnode](vv16_in) at (vv16.center) {};
\node[secnode] (cv27) [below of=vv15,yshift=0.5 cm]{};
\node[syrnode](cv27_in) at (cv27.center) {};
\node[secnode] (cv28) [below of=vv16,yshift=0.5 cm]{};
\node[srrnode](cv28_in) at (cv28.center) {};
\node[scale=0.55] [below of =cv22,yshift=0 cm,yshift=1cm]{$v^1_4\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\draw (vv13)--(cv22);
\draw (vv13)--(cv23);
\draw (vv13)--(cv24);
\draw (vv14)--(cv22);
\draw (vv14)--(cv25);
\draw (vv14)--(cv26);
\draw (vv15)--(cv23);
\draw (vv15)--(cv25);
\draw (vv16)--(cv24);
\draw (vv16)--(cv26);
\draw (vv15)--(cv27);
\draw (vv16)--(cv28);

\node[olrnode] (cc1)[below of=cv14,xshift=5 cm,yshift=-1.5cm]{};
\node[syrnode] (cc1_in) at (cc1.center){};
\node[olrnode] (cc2)[below of=cc1,yshift=0.5 cm]{};
\node[srrnode] (cc2_in) at (cc2.center){};
\draw (cv6) -- (cc1.90);
\draw (cv7) -- (cc2.90);
\draw (cv13) -- (cc1.90);
\draw (cv14) -- (cc2.90);
\draw (cv20) -- (cc1.90);
\draw (cv21) -- (cc2.90);
\draw (cv27) -- (cc1.90);
\draw (cv28) -- (cc2.90);
\node[olrnode] (cc3)[above of=vv6,xshift=0.5 cm,yshift=3cm]{};
\node[srnode](cc3_in) at (cc3.center) {};
\node[olrnode] (cc4)[right of=cc3,xshift=0 cm,yshift=0cm]{};
\node[scrnode](cc4_in) at (cc4.center) {};
\node[olrnode] (cc5)[right of=cc4,xshift=0 cm,yshift=0cm]{};
\node[sMyrnode](cc5_in) at (cc5.center) {};
\node[olrnode] (cc6)[right of=cc5,xshift=0 cm,yshift=0cm]{};
\node[svrnode](cc6_in) at (cc6.center) {};
\node[olrnode] (cc7)[right of=cc6,xshift=0 cm,yshift=0cm]{};
\node[sprnode](cc7_in) at (cc7.center) {};

\draw (cv3) --(cc3);
\draw (cv10) --(cc3);
\draw (cv17) --(cc3);
\draw (cv24) --(cc3);
\draw (cv2.90) --(cc4);
\draw (cv9) --(cc4);
\draw (cv16) --(cc4);
\draw (cv23.90) --(cc4);
\draw (cv1) --(cc5);
\draw (cv8) --(cc5);
\draw (cv15) --(cc5);
\draw (cv22) --(cc5);

\draw (cv4.60) --(cc6);
\draw (cv11) --(cc6);
\draw (cv18) --(cc6);
\draw (cv25.200) --(cc6);
\draw (cv5) --(cc7);
\draw (cv12) --(cc7);
\draw (cv19) --(cc7);
\draw (cv26) --(cc7);

\node[rnode] (c4)[below of=cc2,xshift=-3cm]{};
\node[gcnode](v5)[right of=c4,xshift=2cm]{};
\node[crnode](c3)[right of=c4,yshift=-0.5cm]{};
\node[Myrnode](c2)[right of=v5,yshift=0 cm]{};
\node[secnode](v6)[right of=c2,xshift=0cm]{};
\node[vrnode](c5)[right of=v6,yshift=-0.5cm]{};
\node[prnode](c6)[right of=v6,xshift=2cm]{};
\node[brcnode] (v7) [below of=c2,yshift=-0.5cm]{};
\node[Apcnode] (v8) [below of=c2,yshift=-2.5cm]{};
\node[yrnode] (c7) [below of=v7,yshift=0.5 cm]{};
\node[rrnode] (c8) [below of=v8,yshift=0.5 cm]{};
\draw (v5) -- (c4);
\draw (v5) -- (c3);
\draw (v5) -- (c2);
\draw (v6)-- (c5);
\draw (v6) -- (c2);
\draw (v6) -- (c6);
\draw (v7) -- (c3);
\draw (v7) -- (c5);
\draw (v7) -- (c7);
\draw (v8) -- (c4);
\draw (v8) -- (c6);
\draw (v8) -- (c8);
\node[scale=0.55] [below of =c2,yshift=0 cm,yshift=1cm]{$\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.75] [above of =v5,yshift=-1.1 cm,xshift=0cm]{$v^2_1$};
\node[scale=0.75] [above of =v6,yshift=-1.1 cm,xshift=0cm]{$v^2_2$};
\node[scale=0.55] [below of =v7,yshift=1.2 cm,xshift=0.25cm]{$v^2_3$};
\node[scale=0.55] [below of =v8,yshift=1.2 cm,xshift=0.25cm]{$v^2_4$};
%\node[text width=4cm] (cl) [below of=v8,yshift=0.5cm]{\textbf{Subgraph induced by a set of variable nodes within} $\mathscr{G}_2$};
\end{scope}    
\end{tikzpicture}

==> Figures/classical_and_stab_induced_TS/shape_CC_type_node_olive_Myr.tex <==
\tikzstyle{olrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,olive,scale=0.4]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.5]
\tikzstyle{ssecnode}=[circle,minimum size=0.15 cm,draw,Sepia,scale=0.6]
\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5 cm,semithick]
\node[olrnode](olr){};
\node[sMyrnode] (sMyr) at (olr.center){};
\end{scope}
\end{tikzpicture}

==> Figures/classical_and_stab_induced_TS/stabilizer_induced_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.65 cm,draw,blue,scale=0.33]
\tikzstyle{scnode}=[circle,minimum size=0.4 cm,draw,blue,scale=0.33]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.33]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.33]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.33]
\tikzstyle{ssecnode}=[circle,minimum size=0.15 cm,draw,Sepia,scale=0.33]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.33]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.33]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.33]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.33]

\tikzstyle{olrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,olive,scale=0.33]
\tikzstyle{solrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,olive,scale=0.33]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.5 cm,minimum height=0.5cm,outer sep=0pt,scale=0.33]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.3 cm,minimum height=0.3cm,outer sep=0pt,scale=0.33]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.2 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]


\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.85}]
\begin{scope}[node distance=2cm,semithick]





\node[gcnode] (vc3) {};
\node[sMyrnode] (vc3_in) at (vc3.center){};
\node[secnode] (vc4) [right of=vc3,xshift=-0 cm]{};
\node[sMyrnode] (vc4_in) [right of=vc3,xshift=-0 cm]{};
\node[olrnode] (cc1) [above of=vc3,xshift=1 cm]{};
\node[sMyrnode] (cc1_in) [above of=vc3,xshift=1 cm]{};
\node (lcc1)[left of =cc1,xshift=1.6cm]{};
\node[ocnode] (vc1) [above of=cc1,xshift=-1 cm]{};
\node[sMyrnode] (vc1_in) [above of=cc1,xshift=-1 cm]{};
\node[cnode] (vc2) [above of=cc1,xshift=1 cm]{};
\node[sMyrnode] (vc2_in) [above of=cc1,xshift=1 cm]{};

\draw (cc1) -- (vc1);
\draw (cc1) -- (vc2);
\draw (cc1) -- (vc3);
\draw (cc1) -- (vc4);



\node[secnode] (vv1) [right of=vc4,yshift=-1 cm]{};
\node[ssecnode] (vv1_in) [right of=vc4,yshift=-1 cm]{};
\node (lvv1)[below of =vv1,xshift=0cm,yshift=1.8cm]{};
\node[gcnode] (vv2) [below of=vv1,yshift=0cm,xshift=1.2cm]{};
\node[ssecnode] (vv2_in) [below of=vv1,yshift=0cm,xshift=1.2cm]{};
\node (lvv2)[below of =vv2,yshift=1.7cm,xshift=0cm]{};


\draw (vv1) -- (vc4);
\draw (vv2) -- (vc3);





\node[cnode] (vv6) [right of=vc2,yshift=0.75cm]{};
\node[ssecnode] (vv6_in) [right of=vc2,yshift=0.75cm]{};
\node (lvv6)[left of =vv6,yshift=-0cm,xshift=2cm,yshift=0.23cm]{};
\node[ocnode] (vv7) [above of=vv6,yshift=-0.25cm,xshift=1.2cm]{};
\node[ssecnode] (vv7_in) [above of=vv6,yshift=-0.25cm,xshift=1.2cm]{};
\node (lvv7)[left of =vv7,yshift=0.25cm,xshift=1.9cm]{};

\draw (vv6) -- (vc2);
\draw (vv7) -- (vc1);


\node[secnode] (vc9) [right of=vc4,xshift=3.5cm]{};
\node[sprnode] (vc9_in) [right of = vc4,xshift=3.5cm]{};
\node[gcnode] (vc10) [right of=vc9,xshift=0cm]{};
\node[sprnode] (vc10_in) [right of = vc9,xshift=0cm]{};
\node[olrnode] (cc3) [above of=vc10,xshift=-1cm]{};
\node[sprnode] (cc3_in) [above of = vc10,xshift=-1cm]{};
\node (lcc3)[above of =cc3,xshift=0.35cm,yshift=-1.9cm]{};
\node[cnode] (vc11) [above of=cc3,xshift=-1cm]{};
\node[sprnode] (vc11_in) [above of = cc3,xshift=-1cm]{};
\node[ocnode] (vc12) [above of=cc3,xshift=1cm]{};
\node[sprnode] (vc12_in) [above of = cc3,xshift=1cm]{};

\draw (cc3) -- (vc9);
\draw (cc3) -- (vc10);
\draw (cc3) -- (vc11);
\draw (cc3) -- (vc12);





\node[olrnode] (cc5) [right of=cc3,xshift=1 cm,yshift=-0.5cm]{};
\node[svrnode] (cc5_in) [right of = cc3,xshift=1 cm,yshift=-0.5cm]{};
\node (lcc5)[right of =cc5,xshift=-1.5cm,yshift=-0cm]{};
\node[ocnode] (vc17) [above of=cc5,xshift=1cm,yshift=0.5cm]{};
\node[svrnode] (vc17_in) [above of = cc5,xshift=1cm,yshift=0.5cm]{};
\node[cnode] (vc18) [above of=cc5,xshift=-1cm,yshift=0.5cm]{};
\node[svrnode] (vc18_in) [above of = cc5,xshift=-1cm,yshift=0.5cm]{};
\node[gcnode] (vc19) [below of=cc5,xshift=1cm,yshift=0 cm]{};
\node[svrnode] (vc19_in) [below of = cc5,xshift=1cm,yshift=0 cm]{};
\node[secnode] (vc20) [below of=cc5,xshift=-1cm,yshift=0 cm]{};
\node[svrnode] (vc20_in) [below of = cc5,xshift=-1cm,yshift=0 cm]{};

\draw (cc5) -- (vc17);
\draw (cc5) -- (vc18);
\draw (cc5) -- (vc19);
\draw (cc5) -- (vc20);





\draw (vv1) --(vc9);
\draw (vv1.0) --(vc20.270);

\draw (vv2) --(vc10);
\draw (vv2.0) --(vc19);

\draw (vv6) --(vc11);
\draw (vv7) --(vc17.90);
\draw (vv6) --(vc18.120);
\draw (vv7) --(vc12);


\node[olrnode] (cv1) [right of =cc1,xshift=1.5cm]{};
\node[ssecnode] (cv1_in) [right of =cc1,xshift=1.5cm]{};
\draw[dashed] (cv1) -- node[above,midway,yshift=-0.1cm]{} (cc1);
\draw[dashed] (cv1) -- node[above,midway,yshift=-0.1cm]{} (cc3);
\draw[dashed] (cv1) -- node[below,near start,yshift=0.1cm]{} (cc5);
\draw[dashed] (cv1) -- node[left,midway,xshift=0.1cm]{} (vv1);
\draw[dashed] (cv1) -- node[right,near start,xshift=-0.1cm]{} (vv2);
\draw[dashed] (cv1) -- node[left,midway,xshift=0.1cm]{} (vv6);
\draw[dashed] (cv1) -- node[right,near start,xshift=-0.1cm]{} (vv7);
\node[scale=0.75] [left of =cv1,xshift=1.5 cm,yshift=0.2cm]{$c^1v^2_1$};

\node[gcnode] (vc21) [above of=vc1,yshift=5cm] {};
\node[sMyrnode] (vc21_in) at (vc21.center){};
\node[secnode] (vc22) [right of=vc21,xshift=-0 cm]{};
\node[sMyrnode] (vc22_in) [right of=vc21,xshift=-0 cm]{};
\node[olrnode] (cc6) [above of=vc21,xshift=1 cm]{};
\node[sMyrnode] (cc6_in) [above of=vc21,xshift=1 cm]{};
\node[ocnode] (vc23) [above of=cc6,xshift=-1 cm]{};
\node[sMyrnode] (vc23_in) [above of=cc6,xshift=-1 cm]{};
\node[cnode] (vc24) [above of=cc6,xshift=1 cm]{};
\node[sMyrnode] (vc24_in) [above of=cc6,xshift=1 cm]{};

\draw (cc6) -- (vc21);
\draw (cc6) -- (vc22);
\draw (cc6) -- (vc23);
\draw (cc6) -- (vc24);


\node[secnode] (vv8) [right of=vc22,yshift=-1 cm]{};
\node[sgcnode] (vv8_in) [right of=vc22,yshift=-1 cm]{};
\node[gcnode] (vv9) [below of=vv8,yshift=0cm,xshift=1.2cm]{};
\node[sgcnode] (vv9_in) [below of=vv8,yshift=0cm,xshift=1.2cm]{};



\draw (vv8) -- (vc22);
\draw (vv9) -- (vc21);





\node[cnode] (vv10) [right of=vc24,yshift=0.75cm]{};
\node[sgcnode] (vv10_in) [right of=vc24,yshift=0.75cm]{};
\node[ocnode] (vv11) [above of=vv10,yshift=-0.25cm,xshift=1.2cm]{};
\node[sgcnode] (vv11_in) [above of=vv10,yshift=-0.25cm,xshift=1.2cm]{};


\draw (vv10) -- (vc24);
\draw (vv11) -- (vc23);

\node[secnode] (vc25) [right of=vc22,xshift=3.5cm]{};
\node[scrnode] (vc25_in) [right of = vc22,xshift=3.5cm]{};
\node[gcnode] (vc26) [right of=vc25,xshift=0cm]{};
\node[scrnode] (vc26_in) [right of = vc25,xshift=0cm]{};
\node[olrnode] (cc7) [above of=vc26,xshift=-1cm]{};
\node[scrnode] (cc7_in) [above of = vc26,xshift=-1cm]{};
\node[cnode] (vc27) [above of=cc7,xshift=-1cm]{};
\node[scrnode] (vc27_in) [above of = cc7,xshift=-1cm]{};
\node[ocnode] (vc28) [above of=cc7,xshift=1cm]{};
\node[scrnode] (vc28_in) [above of = cc7,xshift=1cm]{};

\draw (cc7) -- (vc25);
\draw (cc7) -- (vc26);
\draw (cc7) -- (vc27);
\draw (cc7) -- (vc28);

\node[olrnode] (cc8) [right of=cc7,xshift=1 cm,yshift=-0.5cm]{};
\node[srnode] (cc8_in) [right of = cc7,xshift=1 cm,yshift=-0.5cm]{};
\node[ocnode] (vc29) [above of=cc8,xshift=1cm,yshift=0.5cm]{};
\node[srnode] (vc29_in) [above of = cc8,xshift=1cm,yshift=0.5cm]{};
\node[cnode] (vc30) [above of=cc8,xshift=-1cm,yshift=0.5cm]{};
\node[srnode] (vc30_in) [above of = cc8,xshift=-1cm,yshift=0.5cm]{};
\node[gcnode] (vc31) [below of=cc8,xshift=1cm,yshift=0 cm]{};
\node[srnode] (vc31_in) [below of = cc8,xshift=1cm,yshift=0 cm]{};
\node[secnode] (vc32) [below of=cc8,xshift=-1cm,yshift=0 cm]{};
\node[srnode] (vc32_in) [below of = cc8,xshift=-1cm,yshift=0 cm]{};

\draw (cc8) -- (vc29);
\draw (cc8) -- (vc30);
\draw (cc8) -- (vc31);
\draw (cc8) -- (vc32);


\draw (vv8) --(vc25);
\draw (vv8.0) --(vc32.270);

\draw (vv9) --(vc26);
\draw (vv9.0) --(vc31);

\draw (vv10) --(vc27);
\draw (vv11) --(vc29.90);
\draw (vv10) --(vc30.120);
\draw (vv11) --(vc28);


\node[olrnode] (cv2) [right of =cc6,xshift=1.5cm]{};
\node[sgcnode] (cv2_in) [right of =cc6,xshift=1.5cm]{};
\draw[dashed] (cv2) -- node[above,midway,yshift=-0.1cm]{} (cc6);
\draw[dashed] (cv2) -- node[above,midway,yshift=-0.1cm]{} (cc7);
\draw[dashed] (cv2) -- node[below,near start,yshift=0.1cm]{} (cc8);
\draw[dashed] (cv2) -- node[left,midway,xshift=0.1cm]{} (vv8);
\draw[dashed] (cv2) -- node[right,near start,xshift=-0.1cm]{} (vv9);
\draw[dashed] (cv2) -- node[left,midway,xshift=0.1cm]{} (vv10);
\draw[dashed] (cv2) -- node[right,near start,xshift=-0.1cm]{} (vv11);
\node[scale=0.75] [left of =cv2,xshift=1.5 cm,yshift=0.2cm]{$c^1v^2_2$};
\end{scope}    
\end{tikzpicture}

==> Figures/classical_and_stab_induced_TS_CC/copies_of_CC_Type_classical_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,blue,scale=0.33]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,blue,scale=0.33]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.33]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.33]
\tikzstyle{slcnode}=[circle,minimum size=0.55 cm,draw,Salmon,scale=0.33]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.33]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.33]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.33]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.33]
\tikzstyle{syrcnode}=[circle,minimum size=0.15 cm,draw,yellow,scale=0.33]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.33]
\tikzstyle{mgcnode}=[circle,minimum size=0.55 cm,draw,magenta,scale=0.33]
\tikzstyle{olcnode}=[circle,minimum size=0.55 cm,draw,olive,scale=0.33]
\tikzstyle{Lcnode}=[circle,minimum size=0.55 cm,draw,Lavender,scale=0.33]
\tikzstyle{vcnode}=[circle,minimum size=0.55 cm,draw,violet,scale=0.33]
\tikzstyle{Apcnode}=[circle,minimum size=0.55 cm,draw,Apricot,scale=0.33]
\tikzstyle{sgycnode}=[circle,minimum size=0.15 cm,draw,gray,scale=0.33]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]

\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.33]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]%,fill=red!50]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]%,fill=red!50]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{snbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,NavyBlue,scale=0.33]
\tikzstyle{sodrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Orchid,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{sGYrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,GreenYellow,scale=0.33]
\tikzstyle{GYrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,GreenYellow,scale=0.33]
\tikzstyle{smrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Maroon,scale=0.33]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=2 cm,semithick]



\node[crnode](cc1){};
\node[sprnode] (cc1_in) at (cc1.center) {};


\node[cnode](cv1)[right of=cc1]{};
\node[sprnode] (cv1_in) at (cv1.center) {};

\node[Myrnode](cc2)[right of=cv1]{};
\node[sprnode] (cc2_in) at (cc2.center) {};

\node[gcnode](cv2)[below of=cc1,xshift=1cm]{};
\node[sprnode] (cv2_in) at (cv2.center) {};

\node[ocnode](cv3)[below of=cc2,xshift=-1cm]{};
\node[sprnode] (cv3_in) at (cv3.center) {};

\node[rnode](cc3)[below of=cv2,xshift=1cm]{};
\node[sprnode] (cc3_in) at (cc3.center) {};
\node[secnode](cv4)[above of=cc1,yshift=-1cm]{};
\node[sprnode] (cv4_in) at (cv4.center) {};
\node[olcnode](cv5)[left of=cc1,xshift=0.5cm]{};
\node[sprnode] (cv5_in) at (cv5.center) {};
\node[Lcnode](cv6)[above of=cc2,yshift=-1cm]{};
\node[sprnode] (cv6_in) at (cv6.center) {};
\node[brcnode](cv7)[right of=cc2,xshift=-1cm]{};
\node[sprnode] (cv7_in) at (cv7.center) {};
\node[vcnode](cv8)[right of=cc3,xshift=-1cm]{};
\node[sprnode] (cv8_in) at (cv8.center) {};
\node[Apcnode](cv9)[below of=cc3,yshift=1cm]{};
\node[sprnode] (cv9_in) at (cv9.center) {};
\node[scale=0.45] [below of =cv1,yshift=1.25 cm,xshift=-0cm]{$\mathscr{T}(\mathcal{C}_\mathrm{s}^1)\times c_2^2$};
\draw (cc1)--(cv1);
\draw (cc1)--(cv2);
\draw (cc2)--(cv1);
\draw (cc2)--(cv3);
\draw (cv2)--(cc3);
\draw (cv3)--(cc3);
\draw (cc1)--(cv4);
\draw (cc1)--(cv5);
\draw (cc2)--(cv6);
\draw (cc2)--(cv7);
\draw (cc3)--(cv8);
\draw (cc3)--(cv9);


\node[crnode](cc4) [right of =cv7,yshift=2cm,xshift=1.5cm]{};
\node[sGYrnode] (cc4_in) at (cc4.center) {};

\node[cnode](cv10)[right of=cc4]{};
\node[sGYrnode] (cv10_in) at (cv10.center) {};

\node[Myrnode](cc5)[right of=cv10]{};
\node[sGYrnode] (cc5_in) at (cc5.center) {};

\node[gcnode](cv11)[below of=cc4,xshift=1cm]{};
\node[sGYrnode] (cv11_in) at (cv11.center) {};

\node[ocnode](cv12)[below of=cc5,xshift=-1cm]{};
\node[sGYrnode] (cv12_in) at (cv12.center) {};
\node[rnode](cc6)[below of=cv11,xshift=1cm]{};
\node[sGYrnode] (cc6_in) at (cc6.center) {};

\draw (cc4)--(cv10);
\draw (cc4)--(cv11);
\draw (cc5)--(cv10);
\draw (cc5)--(cv12);
\draw (cv12)--(cc6);
\draw (cv11)--(cc6);

\node[secnode](cv13)[above of=cc4,yshift=-1cm]{};
\node[sGYrnode] (cv13_in) at (cv13.center) {};
\node[olcnode](cv14)[left of=cc4,xshift=1cm]{};
\node[sGYrnode] (cv14_in) at (cv14.center) {};
\node[Lcnode](cv15)[above of=cc5,yshift=-1cm]{};
\node[sGYrnode] (cv15_in) at (cv15.center) {};
\node[brcnode](cv16)[right of=cc5,xshift=-0.5cm]{};
\node[sGYrnode] (cv16_in) at (cv16.center) {};
\node[vcnode](cv17)[right of=cc6,xshift=-1cm]{};
\node[sGYrnode] (cv17_in) at (cv17.center) {};
\node[Apcnode](cv18)[below of=cc6,yshift=1cm]{};
\node[sGYrnode] (cv18_in) at (cv18.center) {};
\node[scale=0.45] [below of =cv10,yshift=1.25 cm,xshift=-0cm]{$\mathscr{T}(\mathcal{C}_\mathrm{s}^1)\times c_1^2$};
\draw (cc4)--(cv13);
\draw (cc4)--(cv14);
\draw (cc5)--(cv15);
\draw (cc5)--(cv16);
\draw (cc6)--(cv17);
\draw (cc6)--(cv18);


\node[olcnode](vv1) [above of =cv7,yshift=4cm,xshift=0cm]{};
\node[scnode] (vv1_in) at (vv1.center) {};
\node[secnode](vv2) [right of =vv1,yshift=0cm,xshift=-0.75 cm]{};
\node[scnode] (vv2_in) at (vv2.center) {};
\node[cnode](vv3) [right of =vv2,yshift=0cm,xshift=-0.75 cm]{};
\node[scnode] (vv3_in) at (vv3.center) {};
\node[Lcnode](vv4) [right of =vv3,yshift=0cm,xshift=-0.75 cm]{};
\node[scnode] (vv4_in) at (vv4.center) {};
\node[brcnode](vv5) [right of =vv4,yshift=0cm,xshift=-0.75 cm]{};
\node[scnode] (vv5_in) at (vv5.center) {};
\draw (cv14) -- (vv1);
\draw (cv5.100) -- (vv1.190);
\draw (cv13) -- (vv2);
\draw (cv4.20) -- (vv2);

\draw (cv1) -- (vv3);
\draw (cv10) -- (vv3);
\draw (cv16.90) -- (vv5.300);
\draw (cv7) -- (vv5);
\draw (cv6) -- (vv4);
\draw (cv15.160) -- (vv4.270);

 \node[crnode](cc7)[right of=cv16,yshift=0.75 cm,xshift=0.25cm]{};
\node[svrnode] (cc7_in) at (cc7.center) {};


\node[cnode](cv19)[right of=cc7]{};
\node[svrnode] (cv19_in) at (cv19.center) {};

\node[Myrnode](cc8)[right of=cv19]{};
\node[svrnode] (cc8_in) at (cc8.center) {};

\node[gcnode](cv20)[below of=cc7,xshift=1cm]{};
\node[svrnode] (cv20_in) at (cv20.center) {};

\node[ocnode](cv21)[below of=cc8,xshift=-1cm]{};
\node[svrnode] (cv21_in) at (cv21.center) {};
 \node[rnode](cc9)[below of=cv20,xshift=1cm]{};
\node[svrnode] (cc9_in) at (cc9.center) {};
\draw (cc7)--(cv19);
\draw (cc7)--(cv20);
\draw (cc8)--(cv19);
\draw (cc8)--(cv21);
\draw (cv20)--(cc9);
\draw (cv21)--(cc9);
\node[secnode](cv22)[above of=cc7,yshift=-1cm]{};
\node[svrnode] (cv22_in) at (cv22.center) {};
\node[olcnode](cv23)[left of=cc7,xshift=1cm]{};
\node[svrnode] (cv23_in) at (cv23.center) {};
\node[Lcnode](cv24)[above of=cc8,yshift=-1cm]{};
\node[svrnode] (cv24_in) at (cv24.center) {};
\node[brcnode](cv25)[right of=cc8,xshift=0 cm]{};
\node[svrnode] (cv25_in) at (cv25.center) {};
\node[vcnode](cv26)[left of=cc9,xshift=1cm]{};
\node[svrnode] (cv26_in) at (cv26.center) {};
\node[Apcnode](cv27)[below of=cc9,yshift=1cm]{};
\node[svrnode] (cv27_in) at (cv27.center) {};
\node[scale=0.45] [below of =cv19,yshift=1.25 cm,xshift=-0cm]{$\mathscr{T}(\mathcal{C}_\mathrm{s}^1)\times c_3^2$};
\draw (cc7)--(cv22);
\draw (cc7)--(cv23);
\draw (cc8)--(cv24);
\draw (cc8)--(cv25);
\draw (cc9)--(cv26);
\draw (cc9)--(cv27);

\draw (cv23)--(vv1.300);
\draw (cv22)--(vv2.300);
\draw (cv19)--(vv3);
\draw (cv24)--(vv4.300);
\draw (cv25)--(vv5.330);

\node[gcnode] (vv6) [right of=cv18,xshift=-2cm,yshift=-3.5 cm]{};
\node[scnode](vv6_in) at (vv6.center){};
\node[ocnode] (vv7) [right of=vv6,xshift=2cm,yshift=0cm]{};
\node[scnode](vv7_in) at (vv7.center){};
\node[Apcnode] (vv8) [right of=vv6,xshift=-0.5 cm,yshift=0cm]{};
\node[scnode](vv8_in) at (vv8.center){};
\node[vcnode] (vv9) [right of=vv8,xshift=-0.75 cm,yshift=0cm]{};
\node[scnode](vv9_in) at (vv9.center){};
\draw (cv2)--(vv6.90);
\draw (cv3)--(vv7.90);
\draw (cv11)--(vv6.90);
\draw (cv12)--(vv7.90);
\draw (cv20)--(vv6.90);
\draw (cv21)--(vv7.90);
\draw (vv8.120)--(cv9.60);
\draw (vv8.60)--(cv27);
\draw (vv8.90)--(cv18);
\draw (vv9.120)--(cv8);
\draw (vv9.90)--(cv17);
\draw (vv9.60)--(cv26);

\node [Myrnode] (c2)[left of=cc1,xshift=-2 cm] {}; 
\node[cnode](v1)[left of=c2]{};
\node[crnode](c1)[left of=v1]{};
\node[scale=0.55] [left of=c1,xshift=1.7cm,yshift=0.2cm]{$c^1_1$};
\node[gcnode](v2)[below of=c1,xshift=1cm]{};
\node[ocnode](v3)[below of=c2,xshift=-1cm]{};
\node[rnode](c3)[below of=v2,xshift=1cm]{};

\node[secnode](v4)[above of=c1,yshift=-1cm]{};
\node[olcnode](v5)[left of=c1,xshift=0.5cm]{};
\node[Lcnode](v6)[above of=c2,yshift=-1cm]{};
\node[brcnode](v7)[right of=c2,xshift=-1cm]{};
\node[vcnode](v8)[right of=c3,xshift=-1cm]{};
\node[Apcnode](v9)[below of=c3,yshift=1cm]{};
\node[scale=0.55] [left of=c2,xshift=1.7cm,yshift=0.2cm]{$c^1_2$};
\node[scale=0.55] [left of=c3,xshift=1.7cm,yshift=0.2cm]{$c^1_3$};
\node[scale=0.5] [below of =v3,yshift=2.5cm,xshift=-0.7cm]{$\mathscr{T}(\mathcal{C}_\mathrm{s}^1)$};
\draw (c1)--(v1);
\draw (c1)--(v2);
\draw (c2)--(v1);
\draw (c2)--(v3);
\draw (v2)--(c3);
\draw (v3)--(c3);
\draw (c1)--(v4);
\draw (c1)--(v5);
\draw (c2)--(v6);
\draw (c2)--(v7);
\draw (c3)--(v8);
\draw (c3)--(v9);
\node (product-symbol) [below of=c3,yshift=0.25cm,xshift=0cm]{$\graphprod$};
\node[cnode](v10) [below of=vv8,yshift=-1cm]{};
\node[GYrnode](c4) [above of=v10,xshift= 0cm]{};
\node[prnode](c5) [above of=v10,xshift= -5cm]{};
\node[vrnode](c6) [above of=v10,xshift= 4cm]{};
\node[scale=0.55] [below of=v10,xshift=0cm,yshift=1.65cm]{$v^2$};
\node[scale=0.55] [left of=c4,xshift=1.7cm,yshift=0.2cm]{$c^2_1$};
\node[scale=0.55] [left of=c5,xshift=1.7cm,yshift=0.2cm]{$c^2_2$};
\node[scale=0.55] [left of=c6,xshift=1.7cm,yshift=0.2cm]{$c^2_3$};
\draw (c4)--(v10);
\draw (c5) -- (v10);
\draw (c6) -- (v10);



% \node[Myrnode](cc2)[right of=cv1]{};
% \node[sprnode] (cc2_in) at (cc2.center) {};

% \node[gcnode](cv2)[below of=cc1,xshift=1cm]{};
% \node[sprnode] (cv2_in) at (cv2.center) {};

% \node[ocnode](cv3)[below of=cc2,xshift=-1cm]{};
% \node[sprnode] (cv3_in) at (cv3.center) {};
\end{scope}    
\end{tikzpicture}

==> Figures/classical_and_stab_induced_TS_CC/green_blue_VV.tex <==
\tikzstyle{gcnode}=[circle,minimum size=0.5 cm,draw,green,scale=0.6]
\tikzstyle{sblnode}=[circle,minimum size=0.15 cm,draw,blue,scale=0.6]
\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5 cm,semithick]
\node[gcnode](olr){};
\node[sblnode] (sbc) at (olr.center){};
\end{scope}
\end{tikzpicture}

==> Figures/classical_and_stab_induced_TS_CC/stabilizer_induced_TS.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,blue,scale=0.33]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,blue,scale=0.33]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.33]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.33]
\tikzstyle{slcnode}=[circle,minimum size=0.55 cm,draw,Salmon,scale=0.33]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.33]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.33]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.33]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.33]
\tikzstyle{syrcnode}=[circle,minimum size=0.15 cm,draw,yellow,scale=0.33]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.33]
\tikzstyle{mgcnode}=[circle,minimum size=0.55 cm,draw,magenta,scale=0.33]
\tikzstyle{olcnode}=[circle,minimum size=0.55 cm,draw,olive,scale=0.33]
\tikzstyle{Lcnode}=[circle,minimum size=0.55 cm,draw,Lavender,scale=0.33]
\tikzstyle{vcnode}=[circle,minimum size=0.55 cm,draw,violet,scale=0.33]
\tikzstyle{Apcnode}=[circle,minimum size=0.55 cm,draw,Apricot,scale=0.33]
\tikzstyle{sgycnode}=[circle,minimum size=0.15 cm,draw,gray,scale=0.33]
\tikzstyle{sbcnode}=[circle,minimum size=0.15 cm,draw,fill=black]
\tikzstyle{sbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=black]

\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.33]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.33]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{rrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,red,scale=0.33]%,fill=red!50]
\tikzstyle{srrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,red,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]%,fill=red!50]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.33]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.33]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.33]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.33]%,fill=red!50]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.33]
\tikzstyle{snbrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,NavyBlue,scale=0.33]
\tikzstyle{sodrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Orchid,scale=0.33]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.33]
\tikzstyle{sGYrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,GreenYellow,scale=0.33]
\tikzstyle{GYrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,GreenYellow,scale=0.33]
\tikzstyle{smrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Maroon,scale=0.33]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=2 cm,semithick]
\node[crnode] (cc1){};
\node[sprnode] (cc1_in) at (cc1.center) {};
\node[cnode] (vc1)[below of=cc1,xshift=1cm]{};
\node[sprnode] (vc1_in) at (vc1.center) {};
\node[gcnode] (vc2)[below of=cc1,xshift=-1cm]{};
\node[sprnode] (vc2_in) at (vc2.center) {};
\node[olcnode] (vc3)[above of=cc1,xshift=-1cm]{};
\node[sprnode] (vc3_in) at (vc3.center) {};
\node[secnode] (vc4)[above of=cc1,xshift=1cm]{};
\node[sprnode] (vc4_in) at (vc4.center) {};
\draw (cc1) -- (vc1);
\draw (cc1) -- (vc2);
\draw (cc1) -- (vc3);
\draw (cc1) -- (vc4);

\node[secnode] (vv1)[right of=vc4,yshift=1.3cm]{};
\node[scnode] (vv1_in) at (vv1.center){};
\node[olcnode] (vv2)[above of=vv1,yshift=-1cm,xshift=0.75cm]{};
\node[scnode] (vv2_in) at (vv2.center){};
\node[cnode] (vv3)[right of=vc1,yshift=-1.3cm]{};
\node[scnode] (vv3_in) at (vv3.center){};
\node[gcnode] (vv4)[below of=vv3,yshift=1cm,xshift=0.75cm]{};
\node[scnode] (vv4_in) at (vv4.center){};

\draw (vc4)--(vv1);
\draw (vc3)--(vv2);
\draw (vc1)--(vv3);
\draw (vc2)--(vv4);

\node[crnode] (cc2) [right of=cc1,xshift=4.5cm]{};
\node[sGYrnode] (cc2_in) at (cc2.center){};
\node[gcnode] (vc5)[below of=cc2,xshift=1cm]{};
\node[sGYrnode] (vc5_in) at (vc5.center) {};
\node[cnode] (vc6)[below of=cc2,xshift=-1cm]{};
\node[sGYrnode] (vc6_in) at (vc6.center) {};
\node[secnode] (vc7)[above of=cc2,xshift=-1cm]{};
\node[sGYrnode] (vc7_in) at (vc7.center) {};
\node[olcnode] (vc8)[above of=cc2,xshift=1cm]{};
\node[sGYrnode] (vc8_in) at (vc8.center) {};
\draw (cc2) -- (vc5);
\draw (cc2) -- (vc6);
\draw (cc2) -- (vc7);
\draw (cc2) -- (vc8);
\draw (vc7)--(vv1);
\draw (vc8)--(vv2);
\draw (vc6)--(vv3);
\draw (vc5)--(vv4);

\node[crnode] (cc3) [right of=cc2,xshift=1.5 cm,yshift=-0.5cm]{};
\node[svrnode] (cc3_in) at (cc3.center){};
\node[gcnode] (vc9)[below of=cc3,xshift=1cm,yshift=0.5cm]{};
\node[svrnode] (vc9_in) at (vc9.center) {};
\node[cnode] (vc10)[below of=cc3,xshift=-1cm,yshift=0.5cm]{};
\node[svrnode] (vc10_in) at (vc10.center) {};
\node[secnode] (vc11)[above of=cc3,xshift=-1cm,yshift=0.5cm]{};
\node[svrnode] (vc11_in) at (vc11.center) {};
\node[olcnode] (vc12)[above of=cc3,xshift=1cm,yshift=0.5cm]{};
\node[svrnode] (vc12_in) at (vc12.center) {};
\draw (cc3) -- (vc9);
\draw (cc3) -- (vc10);
\draw (cc3) -- (vc11);
\draw (cc3) -- (vc12);
\draw (vc11)--(vv1);
\draw (vc12)--(vv2);
\draw (vc10)--(vv3);
\draw (vc9)--(vv4);

\node[crnode] (cv1)[right of=cc1,xshift=1cm]{};
\node[scnode](cv1_in) at (cv1.center){};
\node[scale=0.55] [left of =cv1,yshift=0.25 cm,xshift=1.6cm]{$c_1^1v^2$};
\draw[dashed] (cv1)--(vv1);
\draw[dashed] (cv1)--(vv2);
\draw[dashed] (cv1)--(vv3);
\draw[dashed] (cv1)--(vv4);
\draw[dashed] (cv1)--(cc1);
\draw[dashed] (cv1)--(cc2);
\draw[dashed] (cv1)--(cc3);

\node[gcnode] (vc13) [above of=vc3, yshift=4cm]{};
\node[sprnode] (vc13_in) at (vc13.center){};
\node[ocnode] (vc14) [right of=vc13, yshift=0cm]{};
\node[sprnode] (vc14_in) at (vc14.center){};
\node [rnode] (cc4) [above of =vc13,xshift=1cm]{};
\node[sprnode] (cc4_in) at (cc4.center){};
\node[Apcnode] (vc15) [above of=cc4, xshift=-1cm]{};
\node[sprnode] (vc15_in) at (vc15.center){};
\node[vcnode] (vc16) [above of=cc4, xshift=1cm]{};
\node[sprnode] (vc16_in) at (vc16.center){};
\draw (cc4) -- (vc13);
\draw (cc4) -- (vc14);
\draw (cc4) -- (vc15);
\draw (cc4) -- (vc16);

\node[vcnode] (vv5)[right of=vc16,yshift=1.3cm]{};
\node[scnode] (vv5_in) at (vv5.center){};
\node[Apcnode] (vv6)[above of=vv5,yshift=-1cm,xshift=0.75cm]{};
\node[scnode] (vv6_in) at (vv6.center){};
\node[ocnode] (vv7)[right of=vc14,yshift=-1.3cm]{};
\node[scnode] (vv7_in) at (vv7.center){};
\node[gcnode] (vv8)[below of=vv7,yshift=1cm,xshift=0.75cm]{};
\node[scnode] (vv8_in) at (vv8.center){};

\draw (vc16) -- (vv5);
\draw (vc15) -- (vv6);
\draw (vc14) -- (vv7);
\draw (vc13) -- (vv8);

\node[rnode] (cc5) [right of=cc4,xshift=4.5cm]{};
\node[sGYrnode] (cc5_in) at (cc5.center){};
\node[gcnode] (vc17)[below of=cc5,xshift=1cm]{};
\node[sGYrnode] (vc17_in) at (vc17.center) {};
\node[ocnode] (vc18)[below of=cc5,xshift=-1cm]{};
\node[sGYrnode] (vc18_in) at (vc18.center) {};
\node[Apcnode] (vc19)[above of=cc5,xshift=-1cm]{};
\node[sGYrnode] (vc19_in) at (vc19.center) {};
\node[vcnode] (vc20)[above of=cc5,xshift=1cm]{};
\node[sGYrnode] (vc20_in) at (vc20.center) {};
\draw (cc5) -- (vc17);
\draw (cc5) -- (vc18);
\draw (cc5) -- (vc19);
\draw (cc5) -- (vc20);
\draw (vc19)--(vv5);
\draw (vc20)--(vv6);
\draw (vc18)--(vv7);
\draw (vc17)--(vv8);

\node[rnode] (cc6) [right of=cc5,xshift=1.5 cm,yshift=-0.5cm]{};
\node[svrnode] (cc6_in) at (cc6.center){};
\node[gcnode] (vc21)[below of=cc6,xshift=1cm,yshift=0.5cm]{};
\node[svrnode] (vc21_in) at (vc21.center) {};
\node[ocnode] (vc22)[below of=cc6,xshift=-1cm,yshift=0.5cm]{};
\node[svrnode] (vc22_in) at (vc22.center) {};
\node[Apcnode] (vc23)[above of=cc6,xshift=-1cm,yshift=0.5cm]{};
\node[svrnode] (vc23_in) at (vc23.center) {};
\node[vcnode] (vc24)[above of=cc6,xshift=1cm,yshift=0.5cm]{};
\node[svrnode] (vc24_in) at (vc24.center) {};
\draw (cc6) -- (vc21);
\draw (cc6) -- (vc22);
\draw (cc6) -- (vc23);
\draw (cc6) -- (vc24);
\draw (vc23)--(vv5);
\draw (vc24)--(vv6);
\draw (vc22)--(vv7);
\draw (vc21)--(vv8);

\node[rnode] (cv2)[right of=cc4,xshift=1cm]{};
\node[scnode](cv2_in) at (cv2.center){};
\node[scale=0.55] [left of =cv2,yshift=0.25 cm,xshift=1.6cm]{$c_3^1v^2$};
\draw[dashed] (cv2)--(vv5);
\draw[dashed] (cv2)--(vv6);
\draw[dashed] (cv2)--(vv7);
\draw[dashed] (cv2)--(vv8);
\draw[dashed] (cv2)--(cc4);
\draw[dashed] (cv2)--(cc5);
\draw[dashed] (cv2)--(cc6);
\end{scope}
\end{tikzpicture}

==> Figures/decoding_illustration_of_stab_induced_TS_containing_classical_TS.tex/iteration_1.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,black,scale=0.33]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,black,scale=0.33]
\tikzstyle{sb_cnode}=[circle,minimum size=0.15 cm,draw,black,fill=gray,scale=0.28]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.4]
\tikzstyle{rrnode}=[rectangle,red,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.4]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{sb_rnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=gray,scale=0.33]

\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=0.9}]
\begin{scope}[node distance=1.5 cm,semithick]

\node[cnode](cv3){};
\node[srnode](cv3_in) at (cv3.center) {};
\node[cnode](vv1)[right of=cv3,xshift=2cm]{};
\node[sb_cnode](vv1_in) at (vv1.center) {};
\node[cnode](cv2)[right of=cv3,yshift=-0.5cm]{};
\node[srnode](cv2_in) at (cv2.center) {};
\node[cnode](cv1)[right of=vv1,yshift=0 cm]{};
\node[srnode](cv2_in) at (cv1.center) {};
\node[cnode](vv2)[right of=cv1,xshift=0cm]{};
\node[sb_cnode](vv2_in) at (vv2.center) {};
\node[cnode](cv4)[right of=vv2,yshift=-0.5cm]{};
\node[srnode](cv4_in) at (cv4.center) {};
\node[cnode](cv5)[right of=vv2,xshift=2cm]{};
\node[srnode](cv5_in) at (cv5.center) {};
\node[cnode] (vv3) [below of=cv1,yshift=-0.5cm]{};
\node[sb_cnode](vv3_in) at (vv3.center) {};
\node[cnode] (vv4) [below of=cv1,yshift=-2.5cm]{};
\node[sb_cnode](vv4_in) at (vv4.center) {};
\node[cnode] (cv6) [below of=vv3,yshift=0.5 cm]{};
\node[sb_rnode](cv6_in) at (cv6.center) {};
\node[cnode] (cv7) [below of=vv4,yshift=0.5 cm]{};
\node[srnode](cv7_in) at (cv7.center) {};
\draw (vv1)--(cv1);
\draw (vv1)--(cv2);
\draw (vv1)--(cv3);
\draw (vv2)--(cv1);
\draw (vv2)--(cv4);
\draw (vv2)--(cv5);
\draw (vv3)--(cv2);
\draw (vv3)--(cv4);
\draw (vv4)--(cv3);
\draw (vv4)--(cv5);
\draw (vv3)--(cv6);
\draw (vv4)--(cv7);

%Second isomorphic of the subgraph from code 2

\node[cnode](cv10)[right of =cv5]{};
\node[srnode](cv10_in) at (cv10.center) {};
\node[cnode](vv5)[right of=cv10,xshift=2cm]{};
\node[sb_cnode](vv5_in) at (vv5.center) {};
\node[cnode](cv9)[right of=cv10,yshift=-0.5cm]{};
\node[srnode](cv9_in) at (cv9.center) {};
\node[cnode](cv8)[right of=vv5,yshift=0 cm]{};
\node[srnode](cv8_in) at (cv8.center) {};
\node[cnode](vv6)[right of=cv8,xshift=0cm]{};
\node[sb_cnode](vv6_in) at (vv6.center) {};
\node[cnode](cv11)[right of=vv6,yshift=-0.5cm]{};
\node[srnode](cv11_in) at (cv11.center) {};
\node[cnode](cv12)[right of=vv6,xshift=2cm]{};
\node[srnode](cv12_in) at (cv12.center) {};
\node[cnode] (vv7) [below of=cv8,yshift=-0.5cm]{};
\node[sb_cnode](vv7_in) at (vv7.center) {};
\node[cnode] (vv8) [below of=cv8,yshift=-2.5cm]{};
\node[sb_cnode](vv8_in) at (vv8.center) {};
\node[cnode] (cv13) [below of=vv7,yshift=0.5 cm]{};
\node[sb_rnode](cv13_in) at (cv13.center) {};
\node[cnode] (cv14) [below of=vv8,yshift=0.5 cm]{};
\node[srnode](cv14_in) at (cv14.center) {};
\draw (vv5)--(cv8);
\draw (vv5)--(cv9);
\draw (vv5)--(cv10);
\draw (vv6)--(cv8);
\draw (vv6)--(cv11);
\draw (vv6)--(cv12);
\draw (vv7)--(cv9);
\draw (vv7)--(cv11);
\draw (vv8)--(cv10);
\draw (vv8)--(cv12);
\draw (vv7)--(cv13);
\draw (vv8)--(cv14);

%Second isomorphic of the subgraph from code 3
\node[cnode](cv17)[right of =cv12]{};
\node[sb_rnode](cv17_in) at (cv17.center) {};
\node[cnode](vv9)[right of=cv17,xshift=2cm]{};
\node[sb_cnode](vv9_in) at (vv9.center) {};
\node[cnode](cv16)[right of=cv17,yshift=-0.5cm]{};
\node[sb_rnode](cv16_in) at (cv16.center) {};
\node[cnode](cv15)[right of=vv9,yshift=0 cm]{};
\node[srnode](cv15_in) at (cv15.center) {};
\node[cnode](vv10)[right of=cv15,xshift=0cm]{};
\node[sb_cnode](vv10_in) at (vv10.center) {};
\node[cnode](cv18)[right of=vv10,yshift=-0.5cm]{};
\node[sb_rnode](cv18_in) at (cv18.center) {};
\node[cnode](cv19)[right of=vv10,xshift=2cm]{};
\node[sb_rnode](cv19_in) at (cv19.center) {};
\node[cnode] (vv11) [below of=cv15,yshift=-0.5cm]{};
\node[scnode](vv11_in) at (vv11.center) {};
\node[cnode] (vv12) [below of=cv15,yshift=-2.5cm]{};
\node[scnode](vv12_in) at (vv12.center) {};
\node[cnode] (cv20) [below of=vv11,yshift=0.5 cm]{};
\node[srnode](cv20_in) at (cv20.center) {};
\node[cnode] (cv21) [below of=vv12,yshift=0.5 cm]{};
\node[sb_rnode](cv21_in) at (cv21.center) {};
\draw (vv9)--(cv15);
\draw (vv9)--(cv16);
\draw (vv9)--(cv17);
\draw (vv10)--(cv15);
\draw (vv10)--(cv18);
\draw (vv10)--(cv19);
\draw (vv11)--(cv16);
\draw (vv11)--(cv18);
\draw (vv12)--(cv17);
\draw (vv12)--(cv19);
\draw (vv11)--(cv20);
\draw (vv12)--(cv21);



%Fourth isomorphic of the subgraph from code 3
\node[cnode](cv24)[right of =cv19]{};
\node[srnode](cv24_in) at (cv24.center) {};
\node[cnode](vv13)[right of=cv24,xshift=2cm]{};
\node[scnode](vv13_in) at (vv13.center) {};
\node[cnode](cv23)[right of=cv24,yshift=-0.5cm]{};
\node[srnode](cv23_in) at (cv23.center) {};
\node[cnode](cv22)[right of=vv13,xshift=0.5 cm]{};
\node[srnode](cv22_in) at (cv22.center) {};
\node[cnode](vv14)[right of=cv22,xshift=0.5cm]{};
\node[scnode](vv14_in) at (vv14.center) {};
\node[cnode](cv25)[right of=vv14,yshift=-0.5cm]{};
\node[srnode](cv25_in) at (cv25.center) {};
\node[cnode](cv26)[right of=vv14,xshift=2cm]{};
\node[srnode](cv26_in) at (cv26.center) {};
\node[cnode] (vv15) [below of=cv22,yshift=-0.5cm]{};
\node[scnode](vv15_in) at (vv15.center) {};
\node[cnode] (vv16) [below of=cv22,yshift=-2.5cm]{};
\node[scnode](vv16_in) at (vv16.center) {};
\node[cnode] (cv27) [below of=vv15,yshift=0.5 cm]{};
\node[srnode](cv27_in) at (cv27.center) {};
\node[cnode] (cv28) [below of=vv16,yshift=0.5 cm]{};
\node[sb_rnode](cv28_in) at (cv28.center) {};
\draw (vv13)--(cv22);
\draw (vv13)--(cv23);
\draw (vv13)--(cv24);
\draw (vv14)--(cv22);
\draw (vv14)--(cv25);
\draw (vv14)--(cv26);
\draw (vv15)--(cv23);
\draw (vv15)--(cv25);
\draw (vv16)--(cv24);
\draw (vv16)--(cv26);
\draw (vv15)--(cv27);
\draw (vv16)--(cv28);

\node[rnode] (cc1)[below of=cv14,xshift=5 cm,yshift=-1.5cm]{};
\node[srnode] (cc1_in) at (cc1.center){};
\node[rrnode] (cc2)[below of=cc1,yshift=0.5 cm]{};
\node[sb_rnode] (cc2_in) at (cc2.center){};
\draw (cv6) -- (cc1.90);
\draw (cv7) -- (cc2.90);
\draw (cv13) -- (cc1.90);
\draw (cv14) -- (cc2.90);
\draw (cv20) -- (cc1.90);
\draw (cv21) -- (cc2.90);
\draw (cv27) -- (cc1.90);
\draw (cv28) -- (cc2.90);
\node[rrnode] (cc3)[above of=vv6,xshift=0.5 cm,yshift=3cm]{};
\node[srnode](cc3_in) at (cc3.center) {};
\node[rrnode] (cc4)[right of=cc3,xshift=0 cm,yshift=0cm]{};
\node[srnode](cc4_in) at (cc4.center) {};
\node[rnode] (cc5)[right of=cc4,xshift=0 cm,yshift=0cm]{};
\node[srnode](cc5_in) at (cc5.center) {};
\node[rrnode] (cc6)[right of=cc5,xshift=0 cm,yshift=0cm]{};
\node[srnode](cc6_in) at (cc6.center) {};
\node[rrnode] (cc7)[right of=cc6,xshift=0 cm,yshift=0cm]{};
\node[srnode](cc7_in) at (cc7.center) {};
\node[scale=0.55] [below of =cv1,yshift=0 cm,yshift=1cm]{$v^1_1\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv8,yshift=0 cm,yshift=1cm]{$v^1_2\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv15,yshift=0 cm,yshift=1cm]{$v^1_3\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv22,yshift=0 cm,yshift=1cm]{$v^1_4\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\draw (cv3) --(cc3);
\draw (cv10) --(cc3);
\draw (cv17) --(cc3);
\draw (cv24) --(cc3);
\draw (cv2.90) --(cc4);
\draw (cv9) --(cc4);
\draw (cv16) --(cc4);
\draw (cv23.90) --(cc4);
\draw (cv1) --(cc5);
\draw (cv8) --(cc5);
\draw (cv15) --(cc5);
\draw (cv22) --(cc5);

\draw (cv4.60) --(cc6);
\draw (cv11) --(cc6);
\draw (cv18) --(cc6);
\draw (cv25.200) --(cc6);
\draw (cv5) --(cc7);
\draw (cv12) --(cc7);
\draw (cv19) --(cc7);
\draw (cv26) --(cc7);


\end{scope}    
\end{tikzpicture}

==> Figures/decoding_illustration_of_stab_induced_TS_containing_classical_TS.tex/iteration_2.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,black,scale=0.33]
\tikzstyle{rcnode}=[circle,minimum size=0.55 cm,draw,red,scale=0.33]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,black,scale=0.33]
\tikzstyle{sb_cnode}=[circle,minimum size=0.15 cm,draw,black,fill=gray,scale=0.28]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.4]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{sb_rnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=gray,scale=0.33]

\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=0.9}]
\begin{scope}[node distance=1.5 cm,semithick]

\node[cnode](cv3){};
\node[sb_rnode](cv3_in) at (cv3.center) {};
\node[cnode](vv1)[right of=cv3,xshift=2cm]{};
\node[sb_cnode](vv1_in) at (vv1.center) {};
\node[cnode](cv2)[right of=cv3,yshift=-0.5cm]{};
\node[sb_rnode](cv2_in) at (cv2.center) {};
\node[cnode](cv1)[right of=vv1,yshift=0 cm]{};
\node[srnode](cv1_in) at (cv1.center) {};
\node[cnode](vv2)[right of=cv1,xshift=0cm]{};
\node[sb_cnode](vv2_in) at (vv2.center) {};
\node[cnode](cv4)[right of=vv2,yshift=-0.5cm]{};
\node[sb_rnode](cv4_in) at (cv4.center) {};
\node[cnode](cv5)[right of=vv2,xshift=2cm]{};
\node[sb_rnode](cv5_in) at (cv5.center) {};
\node[rcnode] (vv3) [below of=cv1,yshift=-0.5cm]{};
\node[sb_cnode](vv3_in) at (vv3.center) {};
\node[rcnode] (vv4) [below of=cv1,yshift=-2.5cm]{};
\node[sb_cnode](vv4_in) at (vv4.center) {};
\node[cnode] (cv6) [below of=vv3,yshift=0.5 cm]{};
\node[sb_rnode](cv6_in) at (cv6.center) {};
\node[cnode] (cv7) [below of=vv4,yshift=0.5 cm]{};
\node[sb_rnode](cv7_in) at (cv7.center) {};
\draw (vv1)--(cv1);
\draw (vv1)--(cv2);
\draw (vv1)--(cv3);
\draw (vv2)--(cv1);
\draw (vv2)--(cv4);
\draw (vv2)--(cv5);
\draw (vv3)--(cv2);
\draw (vv3)--(cv4);
\draw (vv4)--(cv3);
\draw (vv4)--(cv5);
\draw (vv3)--(cv6);
\draw (vv4)--(cv7);

%Second isomorphic of the subgraph from code 2

\node[cnode](cv10)[right of =cv5]{};
\node[sb_rnode](cv10_in) at (cv10.center) {};
\node[cnode](vv5)[right of=cv10,xshift=2cm]{};
\node[sb_cnode](vv5_in) at (vv5.center) {};
\node[cnode](cv9)[right of=cv10,yshift=-0.5cm]{};
\node[sb_rnode](cv9_in) at (cv9.center) {};
\node[cnode](cv8)[right of=vv5,yshift=0 cm]{};
\node[srnode](cv8_in) at (cv8.center) {};
\node[cnode](vv6)[right of=cv8,xshift=0cm]{};
\node[sb_cnode](vv6_in) at (vv6.center) {};
\node[cnode](cv11)[right of=vv6,yshift=-0.5cm]{};
\node[sb_rnode](cv11_in) at (cv11.center) {};
\node[cnode](cv12)[right of=vv6,xshift=2cm]{};
\node[sb_rnode](cv12_in) at (cv12.center) {};
\node[rcnode] (vv7) [below of=cv8,yshift=-0.5cm]{};
\node[sb_cnode](vv7_in) at (vv7.center) {};
\node[rcnode] (vv8) [below of=cv8,yshift=-2.5cm]{};
\node[sb_cnode](vv8_in) at (vv8.center) {};
\node[cnode] (cv13) [below of=vv7,yshift=0.5 cm]{};
\node[sb_rnode](cv13_in) at (cv13.center) {};
\node[cnode] (cv14) [below of=vv8,yshift=0.5 cm]{};
\node[sb_rnode](cv14_in) at (cv14.center) {};
\draw (vv5)--(cv8);
\draw (vv5)--(cv9);
\draw (vv5)--(cv10);
\draw (vv6)--(cv8);
\draw (vv6)--(cv11);
\draw (vv6)--(cv12);
\draw (vv7)--(cv9);
\draw (vv7)--(cv11);
\draw (vv8)--(cv10);
\draw (vv8)--(cv12);
\draw (vv7)--(cv13);
\draw (vv8)--(cv14);

%Second isomorphic of the subgraph from code 3
\node[cnode](cv17)[right of =cv12]{};
\node[srnode](cv17_in) at (cv17.center) {};
\node[cnode](vv9)[right of=cv17,xshift=2cm]{};
\node[sb_cnode](vv9_in) at (vv9.center) {};
\node[cnode](cv16)[right of=cv17,yshift=-0.5cm]{};
\node[srnode](cv16_in) at (cv16.center) {};
\node[cnode](cv15)[right of=vv9,yshift=0 cm]{};
\node[srnode](cv15_in) at (cv15.center) {};
\node[cnode](vv10)[right of=cv15,xshift=0cm]{};
\node[sb_cnode](vv10_in) at (vv10.center) {};
\node[cnode](cv18)[right of=vv10,yshift=-0.5cm]{};
\node[srnode](cv18_in) at (cv18.center) {};
\node[cnode](cv19)[right of=vv10,xshift=2cm]{};
\node[srnode](cv19_in) at (cv19.center) {};
\node[cnode] (vv11) [below of=cv15,yshift=-0.5cm]{};
\node[scnode](vv11_in) at (vv11.center) {};
\node[cnode] (vv12) [below of=cv15,yshift=-2.5cm]{};
\node[scnode](vv12_in) at (vv12.center) {};
\node[cnode] (cv20) [below of=vv11,yshift=0.5 cm]{};
\node[srnode](cv20_in) at (cv20.center) {};
\node[cnode] (cv21) [below of=vv12,yshift=0.5 cm]{};
\node[srnode](cv21_in) at (cv21.center) {};
\draw (vv9)--(cv15);
\draw (vv9)--(cv16);
\draw (vv9)--(cv17);
\draw (vv10)--(cv15);
\draw (vv10)--(cv18);
\draw (vv10)--(cv19);
\draw (vv11)--(cv16);
\draw (vv11)--(cv18);
\draw (vv12)--(cv17);
\draw (vv12)--(cv19);
\draw (vv11)--(cv20);
\draw (vv12)--(cv21);



%Fourth isomorphic of the subgraph from code 3
\node[cnode](cv24)[right of =cv19]{};
\node[sb_rnode](cv24_in) at (cv24.center) {};
\node[rcnode](vv13)[right of=cv24,xshift=2cm]{};
\node[scnode](vv13_in) at (vv13.center) {};
\node[cnode](cv23)[right of=cv24,yshift=-0.5cm]{};
\node[sb_rnode](cv23_in) at (cv23.center) {};
\node[cnode](cv22)[right of=vv13,xshift=0.5 cm]{};
\node[srnode](cv22_in) at (cv22.center) {};
\node[rcnode](vv14)[right of=cv22,xshift=0.5cm]{};
\node[scnode](vv14_in) at (vv14.center) {};
\node[cnode](cv25)[right of=vv14,yshift=-0.5cm]{};
\node[sb_rnode](cv25_in) at (cv25.center) {};
\node[cnode](cv26)[right of=vv14,xshift=2cm]{};
\node[sb_rnode](cv26_in) at (cv26.center) {};
\node[cnode] (vv15) [below of=cv22,yshift=-0.5cm]{};
\node[scnode](vv15_in) at (vv15.center) {};
\node[cnode] (vv16) [below of=cv22,yshift=-2.5cm]{};
\node[scnode](vv16_in) at (vv16.center) {};
\node[cnode] (cv27) [below of=vv15,yshift=0.5 cm]{};
\node[srnode](cv27_in) at (cv27.center) {};
\node[cnode] (cv28) [below of=vv16,yshift=0.5 cm]{};
\node[srnode](cv28_in) at (cv28.center) {};
\draw (vv13)--(cv22);
\draw (vv13)--(cv23);
\draw (vv13)--(cv24);
\draw (vv14)--(cv22);
\draw (vv14)--(cv25);
\draw (vv14)--(cv26);
\draw (vv15)--(cv23);
\draw (vv15)--(cv25);
\draw (vv16)--(cv24);
\draw (vv16)--(cv26);
\draw (vv15)--(cv27);
\draw (vv16)--(cv28);

\node[rnode] (cc1)[below of=cv14,xshift=5 cm,yshift=-1.5cm]{};
\node[srnode] (cc1_in) at (cc1.center){};
\node[rnode] (cc2)[below of=cc1,yshift=0.5 cm]{};
\node[srnode] (cc2_in) at (cc2.center){};
\draw (cv6) -- (cc1.90);
\draw (cv7) -- (cc2.90);
\draw (cv13) -- (cc1.90);
\draw (cv14) -- (cc2.90);
\draw (cv20) -- (cc1.90);
\draw (cv21) -- (cc2.90);
\draw (cv27) -- (cc1.90);
\draw (cv28) -- (cc2.90);
\node[rnode] (cc3)[above of=vv6,xshift=0.5 cm,yshift=3cm]{};
\node[sb_rnode](cc3_in) at (cc3.center) {};
\node[rnode] (cc4)[right of=cc3,xshift=0 cm,yshift=0cm]{};
\node[sb_rnode](cc4_in) at (cc4.center) {};
\node[rnode] (cc5)[right of=cc4,xshift=0 cm,yshift=0cm]{};
\node[srnode](cc5_in) at (cc5.center) {};
\node[rnode] (cc6)[right of=cc5,xshift=0 cm,yshift=0cm]{};
\node[sb_rnode](cc6_in) at (cc6.center) {};
\node[rnode] (cc7)[right of=cc6,xshift=0 cm,yshift=0cm]{};
\node[sb_rnode](cc7_in) at (cc7.center) {};

\draw (cv3) --(cc3);
\draw (cv10) --(cc3);
\draw (cv17) --(cc3);
\draw (cv24) --(cc3);
\draw (cv2.90) --(cc4);
\draw (cv9) --(cc4);
\draw (cv16) --(cc4);
\draw (cv23.90) --(cc4);
\draw (cv1) --(cc5);
\draw (cv8) --(cc5);
\draw (cv15) --(cc5);
\draw (cv22) --(cc5);

\draw (cv4.60) --(cc6);
\draw (cv11) --(cc6);
\draw (cv18) --(cc6);
\draw (cv25.200) --(cc6);
\draw (cv5) --(cc7);
\draw (cv12) --(cc7);
\draw (cv19) --(cc7);
\draw (cv26) --(cc7);
\node[scale=0.55] [below of =cv1,yshift=0 cm,yshift=1cm]{$v^1_1\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv8,yshift=0 cm,yshift=1cm]{$v^1_2\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv15,yshift=0 cm,yshift=1cm]{$v^1_3\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv22,yshift=0 cm,yshift=1cm]{$v^1_4\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};

\end{scope}    
\end{tikzpicture}

==> Figures/decoding_illustration_of_stab_induced_TS_containing_classical_TS.tex/iteration_3.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw,black,scale=0.33]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,black,scale=0.33]
\tikzstyle{sb_cnode}=[circle,minimum size=0.15 cm,draw,black,fill=gray,scale=0.28]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,scale=0.4]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{sb_rnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=gray,scale=0.33]

\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=0.9}]
\begin{scope}[node distance=1.5 cm,semithick]

\node[cnode](cv3){};
\node[srnode](cv3_in) at (cv3.center) {};
\node[cnode](vv1)[right of=cv3,xshift=2cm]{};
\node[sb_cnode](vv1_in) at (vv1.center) {};
\node[cnode](cv2)[right of=cv3,yshift=-0.5cm]{};
\node[srnode](cv2_in) at (cv2.center) {};
\node[cnode](cv1)[right of=vv1,yshift=0 cm]{};
\node[srnode](cv2_in) at (cv1.center) {};
\node[cnode](vv2)[right of=cv1,xshift=0cm]{};
\node[sb_cnode](vv2_in) at (vv2.center) {};
\node[cnode](cv4)[right of=vv2,yshift=-0.5cm]{};
\node[srnode](cv4_in) at (cv4.center) {};
\node[cnode](cv5)[right of=vv2,xshift=2cm]{};
\node[srnode](cv5_in) at (cv5.center) {};
\node[cnode] (vv3) [below of=cv1,yshift=-0.5cm]{};
\node[scnode](vv3_in) at (vv3.center) {};
\node[cnode] (vv4) [below of=cv1,yshift=-2.5cm]{};
\node[scnode](vv4_in) at (vv4.center) {};
\node[cnode] (cv6) [below of=vv3,yshift=0.5 cm]{};
\node[srnode](cv6_in) at (cv6.center) {};
\node[cnode] (cv7) [below of=vv4,yshift=0.5 cm]{};
\node[srnode](cv7_in) at (cv7.center) {};
\draw (vv1)--(cv1);
\draw (vv1)--(cv2);
\draw (vv1)--(cv3);
\draw (vv2)--(cv1);
\draw (vv2)--(cv4);
\draw (vv2)--(cv5);
\draw (vv3)--(cv2);
\draw (vv3)--(cv4);
\draw (vv4)--(cv3);
\draw (vv4)--(cv5);
\draw (vv3)--(cv6);
\draw (vv4)--(cv7);

%Second isomorphic of the subgraph from code 2

\node[cnode](cv10)[right of =cv5]{};
\node[srnode](cv10_in) at (cv10.center) {};
\node[cnode](vv5)[right of=cv10,xshift=2cm]{};
\node[sb_cnode](vv5_in) at (vv5.center) {};
\node[cnode](cv9)[right of=cv10,yshift=-0.5cm]{};
\node[srnode](cv9_in) at (cv9.center) {};
\node[cnode](cv8)[right of=vv5,yshift=0 cm]{};
\node[srnode](cv8_in) at (cv8.center) {};
\node[cnode](vv6)[right of=cv8,xshift=0cm]{};
\node[sb_cnode](vv6_in) at (vv6.center) {};
\node[cnode](cv11)[right of=vv6,yshift=-0.5cm]{};
\node[srnode](cv11_in) at (cv11.center) {};
\node[cnode](cv12)[right of=vv6,xshift=2cm]{};
\node[srnode](cv12_in) at (cv12.center) {};
\node[cnode] (vv7) [below of=cv8,yshift=-0.5cm]{};
\node[scnode](vv7_in) at (vv7.center) {};
\node[cnode] (vv8) [below of=cv8,yshift=-2.5cm]{};
\node[scnode](vv8_in) at (vv8.center) {};
\node[cnode] (cv13) [below of=vv7,yshift=0.5 cm]{};
\node[srnode](cv13_in) at (cv13.center) {};
\node[cnode] (cv14) [below of=vv8,yshift=0.5 cm]{};
\node[srnode](cv14_in) at (cv14.center) {};
\draw (vv5)--(cv8);
\draw (vv5)--(cv9);
\draw (vv5)--(cv10);
\draw (vv6)--(cv8);
\draw (vv6)--(cv11);
\draw (vv6)--(cv12);
\draw (vv7)--(cv9);
\draw (vv7)--(cv11);
\draw (vv8)--(cv10);
\draw (vv8)--(cv12);
\draw (vv7)--(cv13);
\draw (vv8)--(cv14);

%Second isomorphic of the subgraph from code 3
\node[cnode](cv17)[right of =cv12]{};
\node[srnode](cv17_in) at (cv17.center) {};
\node[cnode](vv9)[right of=cv17,xshift=2cm]{};
\node[sb_cnode](vv9_in) at (vv9.center) {};
\node[cnode](cv16)[right of=cv17,yshift=-0.5cm]{};
\node[srnode](cv16_in) at (cv16.center) {};
\node[cnode](cv15)[right of=vv9,yshift=0 cm]{};
\node[srnode](cv15_in) at (cv15.center) {};
\node[cnode](vv10)[right of=cv15,xshift=0cm]{};
\node[sb_cnode](vv10_in) at (vv10.center) {};
\node[cnode](cv18)[right of=vv10,yshift=-0.5cm]{};
\node[srnode](cv18_in) at (cv18.center) {};
\node[cnode](cv19)[right of=vv10,xshift=2cm]{};
\node[srnode](cv19_in) at (cv19.center) {};
\node[cnode] (vv11) [below of=cv15,yshift=-0.5cm]{};
\node[scnode](vv11_in) at (vv11.center) {};
\node[cnode] (vv12) [below of=cv15,yshift=-2.5cm]{};
\node[scnode](vv12_in) at (vv12.center) {};
\node[cnode] (cv20) [below of=vv11,yshift=0.5 cm]{};
\node[srnode](cv20_in) at (cv20.center) {};
\node[cnode] (cv21) [below of=vv12,yshift=0.5 cm]{};
\node[srnode](cv21_in) at (cv21.center) {};
\draw (vv9)--(cv15);
\draw (vv9)--(cv16);
\draw (vv9)--(cv17);
\draw (vv10)--(cv15);
\draw (vv10)--(cv18);
\draw (vv10)--(cv19);
\draw (vv11)--(cv16);
\draw (vv11)--(cv18);
\draw (vv12)--(cv17);
\draw (vv12)--(cv19);
\draw (vv11)--(cv20);
\draw (vv12)--(cv21);



%Fourth isomorphic of the subgraph from code 3
\node[cnode](cv24)[right of =cv19]{};
\node[srnode](cv24_in) at (cv24.center) {};
\node[cnode](vv13)[right of=cv24,xshift=2cm]{};
\node[sb_cnode](vv13_in) at (vv13.center) {};
\node[cnode](cv23)[right of=cv24,yshift=-0.5cm]{};
\node[srnode](cv23_in) at (cv23.center) {};
\node[cnode](cv22)[right of=vv13,xshift=0.5 cm]{};
\node[srnode](cv22_in) at (cv22.center) {};
\node[cnode](vv14)[right of=cv22,xshift=0.5cm]{};
\node[sb_cnode](vv14_in) at (vv14.center) {};
\node[cnode](cv25)[right of=vv14,yshift=-0.5cm]{};
\node[srnode](cv25_in) at (cv25.center) {};
\node[cnode](cv26)[right of=vv14,xshift=2cm]{};
\node[srnode](cv26_in) at (cv26.center) {};
\node[cnode] (vv15) [below of=cv22,yshift=-0.5cm]{};
\node[scnode](vv15_in) at (vv15.center) {};
\node[cnode] (vv16) [below of=cv22,yshift=-2.5cm]{};
\node[scnode](vv16_in) at (vv16.center) {};
\node[cnode] (cv27) [below of=vv15,yshift=0.5 cm]{};
\node[srnode](cv27_in) at (cv27.center) {};
\node[cnode] (cv28) [below of=vv16,yshift=0.5 cm]{};
\node[srnode](cv28_in) at (cv28.center) {};
\draw (vv13)--(cv22);
\draw (vv13)--(cv23);
\draw (vv13)--(cv24);
\draw (vv14)--(cv22);
\draw (vv14)--(cv25);
\draw (vv14)--(cv26);
\draw (vv15)--(cv23);
\draw (vv15)--(cv25);
\draw (vv16)--(cv24);
\draw (vv16)--(cv26);
\draw (vv15)--(cv27);
\draw (vv16)--(cv28);

\node[rnode] (cc1)[below of=cv14,xshift=5 cm,yshift=-1.5cm]{};
\node[srnode] (cc1_in) at (cc1.center){};
\node[rnode] (cc2)[below of=cc1,yshift=0.5 cm]{};
\node[srnode] (cc2_in) at (cc2.center){};
\draw (cv6) -- (cc1.90);
\draw (cv7) -- (cc2.90);
\draw (cv13) -- (cc1.90);
\draw (cv14) -- (cc2.90);
\draw (cv20) -- (cc1.90);
\draw (cv21) -- (cc2.90);
\draw (cv27) -- (cc1.90);
\draw (cv28) -- (cc2.90);
\node[rnode] (cc3)[above of=vv6,xshift=0.5 cm,yshift=3cm]{};
\node[sb_rnode](cc3_in) at (cc3.center) {};
\node[rnode] (cc4)[right of=cc3,xshift=0 cm,yshift=0cm]{};
\node[sb_rnode](cc4_in) at (cc4.center) {};
\node[rnode] (cc5)[right of=cc4,xshift=0 cm,yshift=0cm]{};
\node[srnode](cc5_in) at (cc5.center) {};
\node[rnode] (cc6)[right of=cc5,xshift=0 cm,yshift=0cm]{};
\node[sb_rnode](cc6_in) at (cc6.center) {};
\node[rnode] (cc7)[right of=cc6,xshift=0 cm,yshift=0cm]{};
\node[sb_rnode](cc7_in) at (cc7.center) {};

\draw (cv3) --(cc3);
\draw (cv10) --(cc3);
\draw (cv17) --(cc3);
\draw (cv24) --(cc3);
\draw (cv2.90) --(cc4);
\draw (cv9) --(cc4);
\draw (cv16) --(cc4);
\draw (cv23.90) --(cc4);
\draw (cv1) --(cc5);
\draw (cv8) --(cc5);
\draw (cv15) --(cc5);
\draw (cv22) --(cc5);

\draw (cv4.60) --(cc6);
\draw (cv11) --(cc6);
\draw (cv18) --(cc6);
\draw (cv25.200) --(cc6);
\draw (cv5) --(cc7);
\draw (cv12) --(cc7);
\draw (cv19) --(cc7);
\draw (cv26) --(cc7);
\node[scale=0.55] [below of =cv1,yshift=0 cm,yshift=1cm]{$v^1_1\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv8,yshift=0 cm,yshift=1cm]{$v^1_2\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv15,yshift=0 cm,yshift=1cm]{$v^1_3\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};
\node[scale=0.55] [below of =cv22,yshift=0 cm,yshift=1cm]{$v^1_4\times\mathscr{T}(\mathcal{V}^2_\mathrm{s})$};

\end{scope}    
\end{tikzpicture}

==> Figures/error_propagation_illustration.tex <==
\[
\begin{array}{c}
   \Qcircuit @C=0.4em @R=1em {
& \lstick{\ket{q_1}} & \qw & \targ &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw&\qw&\ctrl{6}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{8}&\qw&\qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\ustick{\color{red}{I}}\qw&\qw &\qw&\qw &\qw&\qw&\qw\\
& \lstick{\ket{q_2}}  & \qw & \qw&\ustick{\color{red}{I}}\qw & \targ &\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\ctrl{5}\qw&\ustick{\color{red}{X}}\qw&\ctrl{6}&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\ctrl{7}&\ustick{\color{red}{X}}\qw&\ctrl{8}&\ustick{\color{red}{X}}\qw &\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\\
& \lstick{\ket{q_3}} & \qw & \qw&\qw & \qw &\ustick{\color{red}{I}}\qw & \targ &\ustick{\color{red}{X}}\qw \qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\ctrl{5}&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw& \qw & \qw &\ustick{\color{red}{X}}\qw& \ctrl{7}&\ustick{\color{red}{X}}\qw &\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
& \lstick{\ket{q_4}} &  \qw & \qw&\qw & \qw &\qw & \qw &  \ustick{\color{red}{I}}\qw & \targ&\ustick{\color{red}{X}}\qw&\qw&\ustick{\color{red}{X}}\qw\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\ctrl{4}&\ustick{\color{red}{X}}\qw&\qw&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\ctrl{6}&\ustick{\color{red}{X}}\qw &\qw&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
& \lstick{\ket{q_5}}  & \qw & \qw&\qw & \qw &\qw & \qw & \qw &\qw & \ustick{\color{red}{I}}\qw & \targ &\ustick{\color{red}{X}} \qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw &\ctrl{3}&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw &\ctrl{5}&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
& \lstick{\ket{+}}  & \qw  &\ctrl{-5} &\ustick{\color{red}{X}}\qw  &\ctrl{-4} &\ustick{\color{red}{X}}\qw & \ctrl{-3} &\ustick{\color{red}{X}}\qw  & \ctrl{-2} &\ustick{\color{red}{X}}\qw & \ctrl{-1} &\ustick{\color{red}{X}}\qw&\gate{H}&\meter\\
&  &   & &   & & &  &  &  & &  &   & \lstick{\ket{+}}& \qw&\ctrl{-6}&\ustick{\color{red}{I}}\qw&\ctrl{-5}&\ustick{\color{red}{Z}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{Z}}\qw&\meter\\
&   &   & &   & & &  &  &  & &  &  &  \lstick{\ket{+}} & \qw &\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\ctrl{-6}&\ustick{\color{red}{Z}}\qw&\ctrl{-5}&\ustick{\color{red}{I}}\qw&\qw&\ctrl{-4}&\ustick{\color{red}{Z}}\qw&\ctrl{-3}&\ustick{\color{red}{I}}\qw&\qw&\ustick{\color{red}{I}}\qw&\meter\\
  &     &&& &   & & &  &  &  & &  &   & & &&&&&&&&&&&&&&&&&&\lstick{\ket{+}}&\ctrl{-8}&\ustick{\color{red}{I}}\qw&\ctrl{-7}&\ustick{\color{red}{Z}}\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{Z}}\qw&\meter\\
 &  & &   & &   & & &  &  &  & &  &   & & &&&&&&&&&&&&&&&&&&\lstick{\ket{+}}&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\ctrl{-8}&\ustick{\color{red}{Z}}\qw&\ctrl{-7}&\ustick{\color{red}{I}}\qw&\ctrl{-6}&\ustick{\color{red}{Z}}\qw&\ctrl{-5}&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\meter
}
\end{array}
\]

==> Figures/example_error_detector_circuit.tex <==
\[
\begin{array}{c}
   \Qcircuit @C=0.4em @R=1em {
& \lstick{\ket{q_1}} & \qw & \gate{F_1} & \qw & \targ &\qw & \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{6}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\gate{F_{12}}&\qw&\ctrl{8}&\qw&\qw &\qw&\qw &\qw&\qw &\qw&\qw&\qw&\qw\\
& \lstick{\ket{q_2}} & \qw & \gate{F_2} & \qw & \qw&\qw & \targ &\qw&\qw&\qw&\qw&\qw\qw&\qw&\qw&\qw&\qw&\qw&\gate{F_8}&\ctrl{5}\qw&\qw&\ctrl{6}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\gate{F_{13}}&\qw&\qw&\qw&\ctrl{7}&\qw&\ctrl{8}&\qw&\qw&\qw&\qw&\qw&\qw\\
& \lstick{\ket{q_3}} & \qw & \gate{F_3} & \qw & \qw&\qw & \qw &\qw & \targ & \qw \qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{5}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\gate{F_{14}}&\qw&\qw&\qw&\qw& \qw & \qw & \ctrl{7}&\qw&\qw&\qw&\qw&\qw\\
& \lstick{\ket{q_4}} & \qw & \gate{F_4} & \qw & \qw&\qw & \qw &\qw & \qw &  \qw & \targ&\qw&\qw&\qw\qw&\qw&\qw&\qw&\qw\qw&\qw&\qw&\qw&\qw&\qw&\qw&\gate{F_{9}}&\ctrl{4}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\gate{F_{15}}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{6}&\qw&\qw&\qw&\qw\\
& \lstick{\ket{q_5}} & \qw & \gate{F_5} & \qw & \qw&\qw & \qw &\qw & \qw & \qw &\qw & \qw & \targ & \qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\ctrl{3}&\qw&\qw&\qw&\qw&\qw&\gate{F_{16}}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{5}&\qw&\qw&\qw\\
& \lstick{\ket{+}} & \qw &\qw & \qw  &\ctrl{-5} & \gate{F_6}  &\ctrl{-4} &\qw & \ctrl{-3} & \gate{F_7}  & \ctrl{-2} & \qw & \ctrl{-1} &\qw&\gate{H}&\meter\\
&  &  & &   & &   & & &  &  &  & &  &   & \lstick{\ket{+}}& \qw&\ctrl{-6}&\qw&\ctrl{-5}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\gate{H}&\gate{F_{10}}&\meter\\
&  &  & &   & &   & & &  &  &  & &  &  &  \lstick{\ket{+}} & \qw &\qw&\qw&\qw&\qw&\ctrl{-6}&\qw&\ctrl{-5}&\qw&\qw&\ctrl{-4}&\qw&\ctrl{-3}&\gate{H}&\gate{F_{11}}&\meter\\
  &  & &   & &   & & &  &  &  & &  &   & & &&&&&&&&&&&&&&&&&&\lstick{\ket{+}}\qw&\qw&\qw&\ctrl{-8}&\qw&\ctrl{-7}&\qw&\qw&\qw&\qw&\qw&\gate{H}&\meter\\
 &  & &   & &   & & &  &  &  & &  &   & & &&&&&&&&&&&&&&&&&&\lstick{\ket{+}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{-8}&\ctrl{-7}&\ctrl{-6}&\ctrl{-5}&\gate{H}&\meter
}
\end{array}
\]

==> Figures/fig_push_before.tex <==
% ---------------------------------------------------------------------------
% Styles (unchanged from the original figure)
% ---------------------------------------------------------------------------
\tikzstyle{cnode}=[circle,minimum size=0.4 cm,draw,black,scale=0.7]
\tikzstyle{black_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=black,scale=0.7]
\tikzstyle{gray_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=gray,scale=0.7]
% Data node whose LLR is reassigned (highlighted)
\tikzstyle{llr_cnode}=[circle,minimum size=0.4 cm,draw=red,line width=0.9pt,fill=white,scale=0.7]
\tikzstyle{llr_black_cnode}=[circle,minimum size=0.4 cm,draw=red,line width=0.9pt,fill=black,scale=0.7]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,scale=0.7]
\tikzstyle{black_rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,fill=black,scale=0.7]

% ===========================================================================
% Figure 3(a): decoder estimate after a few iterations, BEFORE pushing.
%   Slice tau   : full (3,3) TS v1, v2, v3          -> c1, c4, c6 unsatisfied
%   Slice tau+1 : v5 (= v2)                         -> c9, c10, c11 unsatisfied
%   Syndrome-bit nodes s1, s5, s4 (on c1, c2, c3) estimated as 1: they pull the
%   error v1 of slice tau+1 into slice tau, where it completes the TS.
% ===========================================================================
\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1 cm,semithick]
%%%%%%%%%%%%%%%%%%%%%%%% slice tau %%%%%%%%%%%%%%%%%%%%%%%%
\node[llr_cnode] (v1){};
\node[black_rnode] (c1) [above of=v1,xshift=-0cm]{};
\node[black_rnode] (c2) [below of = v1,xshift=1 cm]{};
\node[black_rnode] (c3) [right of = v1,xshift=1cm]{};
\draw (v1)--(c1);
\draw (v1)--(c2);
\draw (v1)--(c3);
\node[black_cnode] (v2) [right of = c3,xshift=1 cm]{};
\node[black_rnode] (c4) [above of=v2,xshift=-0cm]{};
\node[black_rnode] (c5) [below of = v2,xshift=-1 cm,yshift=0cm]{};
\draw (v2)--(c3);
\draw (v2)--(c4);
\draw (v2)--(c5);
\node[black_cnode] (v3) [below of = c2,xshift=1cm,yshift=0cm]{};
\node[black_rnode] (c6) [below of=v3,xshift=-0cm]{};
\draw (v3)--(c2);
\draw (v3)--(c5);
\draw (v3)--(c6);
\node[black_cnode] (s1) [right of=c4,yshift=1cm,xshift=1cm]{};
\node[gray_cnode] (s2) [right of=s1]{};
\node[gray_cnode] (s3) [right of=c6,yshift=-1cm,xshift=3cm]{};
\node[gray_cnode] (s4) [above of=s1,yshift=0.5cm]{};
\node[gray_cnode] (s5) [below of=c2,yshift=-3cm]{};
\draw (c1)--(s1);
\draw (c4)--(s2);
\draw (c6)--(s3);
\draw (c3)--(s4);
\draw (c2)--(s5);
%%%%%%%%%%%%%%%%%%%%%%%% slice tau+1 %%%%%%%%%%%%%%%%%%%%%%%%
\node[rnode] (c7) [right of=s1,xshift=1cm,yshift=-1cm]{};
\node[llr_black_cnode] (v4) [below of=c7]{};
\node[rnode] (c8) [below of = v4,xshift=1 cm]{};
\node[black_rnode] (c9) [right of = v4,xshift=1cm]{};
\draw (v4)--(c7);
\draw (v4)--(c8);
\draw (v4)--(c9);
\node[black_cnode] (v5) [right of = c9,xshift=1 cm]{};
\node[black_rnode] (c10) [above of=v5,xshift=-0cm]{};
\node[black_rnode] (c11) [below of = v5,xshift=-1 cm,yshift=0cm]{};
\draw (v5)--(c9);
\draw (v5)--(c10);
\draw (v5)--(c11);
\node[cnode] (v6) [below of = c8,xshift=1cm,yshift=0cm]{};
\node[rnode] (c12) [below of=v6,xshift=-0cm]{};
\draw (v6)--(c8);
\draw (v6)--(c11);
\draw (v6)--(c12);
\draw (c7)--(s1);
\draw (c10)--(s2);
\draw (c12)--(s3);
\draw (c9)--(s4);
\draw (c8)--(s5);
%%%%%%%%%%%%%%%%%%%%%%%% slice labels %%%%%%%%%%%%%%%%%%%%%%%%
\node (t1) [below of=c6,yshift=-0.85cm]{slice $\tau$};
\node (t2) [below of=c12,yshift=-0.85cm]{slice $\tau+1$};
\end{scope}
\end{tikzpicture}


==> Figures/internal_errors/measurement_circuit.tex <==
\[
\begin{array}{c}
   \Qcircuit @C=0.35em @R=1em {
& \lstick{d_1} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\targ &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\targ &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw\\
& \lstick{d_2} & \qw & \qw &\qw &  \targ &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw& \qw &\qw &  \targ &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw\\
& \lstick{d_3} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\targ&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\targ&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw& \qw &\qw &  \qw &\qw&\qw&\qw&\targ&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\targ&\qw&\qw&\ustick{\color{red}{I}}\qw\\
& \lstick{d_4} & \qw & \targ &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw& \targ &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw\\
& \lstick{d_5} & \qw & \qw &\qw &  \qw &\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \targ &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw& \qw &\qw &  \qw &\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \targ &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw\\
& \lstick{d_6} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\targ&\qw&\qw &\qw&\qw&\qw&\targ& \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw& \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\targ&\qw&\qw &\qw&\qw&\qw&\targ& \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw\\
& \lstick{d_7} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\targ&\ustick{\color{red}{Z}}\qw&\qw& \ustick{\color{red}{Z}}\qw & \targ &\ustick{\color{red}{Z}}\qw &  \qw &\qw&\qw&\ustick{\color{red}{Z}}\qw&\targ&\ustick{\color{red}{Z}}\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw& \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\ustick{\color{red}{Z}}\qw&\targ&\ustick{\color{red}{Z}}\qw&\qw& \ustick{\color{red}{Z}}\qw & \targ &\ustick{\color{red}{Z}}\qw &  \qw &\qw&\qw&\ustick{\color{red}{Z}}\qw&\targ&\ustick{\color{red}{Z}}\qw\\
& \lstick{a_1} & \qw & \ctrl{-4} &\qw &  \qw&\qw&\qw&\qw&\qw&\qw&\ctrl{-2}&\qw &\qw&\qw&\qw&\qw& \qw & \ustick{\color{red}{I}}\qw &\ctrl{-1} &  \ustick{\color{red}{Z}}\qw &\ctrl{-3}&\qw&\qw&\qw&\qw&\ustick{\color{red}{Z}}\qw&\gate{H}&\meter&&&&&&&&\lstick{\ket{+}}&\qw& \ctrl{-4} &\qw &  \qw&\qw&\qw&\qw&\qw&\qw&\ctrl{-2}&\qw &\qw&\qw&\qw&\qw& \qw & \ustick{\color{red}{I}}\qw &\ctrl{-1} &  \ustick{\color{red}{Z}}\qw &\ctrl{-3}&\qw&\qw&\qw&\qw&\ustick{\color{red}{Z}}\qw&\gate{H}&\meter\\
& \lstick{a_2} & \qw & \qw &\qw &  \ctrl{-7} &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\qw&\ctrl{-2}&\ustick{\color{red}{I}}\qw&\ctrl{-3}& \qw & \qw &\qw &  \qw &\qw&\ctrl{-6}&\qw&\qw&\ustick{\color{red}{I}}\qw&\gate{H}&\meter&&&&&&&&\lstick{\ket{+}}&\qw& \qw &\qw &  \ctrl{-7} &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw &\ustick{\color{red}{I}}\qw&\ctrl{-2}&\ustick{\color{red}{Z}}\qw&\ctrl{-3}& \qw & \qw &\qw &  \qw &\qw&\ctrl{-6}&\qw&\qw&\ustick{\color{red}{Z}}\qw&\gate{H}&\meter\\
& \lstick{a_3} & \qw & \qw &\qw &  \qw &\qw&\ctrl{-5}&\qw&\ctrl{-7}&\qw&\qw&\qw&\ctrl{-9} &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\ctrl{-3}&\ustick{\color{red}{Z}}\qw&\gate{H}&\meter&&&&&&&&\lstick{\ket{+}}&\qw & \qw &\qw &  \qw &\qw&\ctrl{-5}&\qw&\ctrl{-7}&\qw&\qw&\qw&\ctrl{-9} &\qw&\qw&\qw&\qw& \qw & \qw &\qw &  \qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\ctrl{-3}&\ustick{\color{red}{Z}}\qw&\gate{H}&\meter
}
\end{array}
\]

==> Figures/node_types.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.55 cm,draw]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw]
\tikzstyle{zscnode}=[circle,minimum size=0.15 cm,draw,fill=red]
\tikzstyle{zrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]
\tikzstyle{cgnode}=[circle,draw]%,fill=blue!25]
%\tikzstyle{cnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{crnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{conode}=[rectangle,draw]%,fill=blue!25]
\tikzstyle{cpnode}=[circle,draw]%,fill=blue!25]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt]%,fill=red!50]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5cm,semithick]
\node[cnode] (v1) {};
\node (m1) [right of = v1,xshift=-0.75cm] {$\times$};
\node[cnode] (v2) [right of =m1,xshift=-0.75cm]{};
\node (arrow1)[right of =v2,xshift=-0.65cm]{$=$};
\node[cnode] (vv)[right of=arrow1,xshift=-0.65cm] {};
\node [scnode](vv_in)[right of=arrow1,xshift=-0.65cm]{};
\node [below of=v2,yshift=0.8 cm]{\textbf{VV-type}};
\node[rnode] (c1) [right of =vv]{};
\node (m2) [right of = c1,xshift=-0.75cm] {$\times$};
\node[rnode] (c2) [right of =m2,xshift=-0.75cm]{};
\node (arrow2)[right of =c2,xshift=-0.65cm]{$=$};
\node[rnode] (cc)[right of=arrow2,xshift=-0.65cm] {};
\node[srnode] (cc_in)[right of=arrow2,xshift=-0.65cm] {};
\node [below of=c2,yshift=0.8 cm]{\textbf{CC-type}};

\node[rnode] (c3) [below of =v1]{};
\node (m3) [right of = c3,xshift=-0.75cm] {$\times$};
\node[cnode] (v3) [right of =m3,xshift=-0.75cm]{};
\node (arrow3)[right of =v3,xshift=-0.65cm]{$=$};
\node[rnode] (cv)[right of=arrow3,xshift=-0.65cm] {};
\node [scnode](cv_in)[right of=arrow3,xshift=-0.65cm]{};
\node [below of=v3,yshift=0.8 cm]{\textbf{CV-type}};
\node[cnode] (v4) [right of =cv]{};
\node (m4) [right of = v4,xshift=-0.75cm] {$\times$};
\node[rnode] (c4) [right of =m4,xshift=-0.75cm]{};
\node (arrow4)[right of =c4,xshift=-0.65cm]{$=$};
\node[cnode] (vc)[right of=arrow4,xshift=-0.65cm] {};
\node [srnode](vc_in)[right of=arrow4,xshift=-0.65cm]{};
\node [below of=c4,yshift=0.8 cm]{\textbf{VC-type}};
\end{scope}
\end{tikzpicture}

==> Figures/one_qubit_Z_stab.tex <==
 \[
\begin{array}{c}
   \Qcircuit @C=0.4em @R=1.5em {
& \lstick{\ket{q_1}} & \qw & \qw & \ctrl{1} & \qw&\qw &\qw & \qw & \qw &\qw\\
& \lstick{\ket{0}+\ket{1}} & \qw & \qw & \ctrl{-1}  &\qw& \qw & \gate{H} & \qw &\qw &\meter
}
\end{array}
\]

==> Figures/phenomenological_tanner_graph.tex <==
\usetikzlibrary{patterns,snakes}
\tikzstyle{cnode}=[circle,minimum size=0.4 cm,draw,black,scale=0.7]
\tikzstyle{gray_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=gray,scale=0.7]
\tikzstyle{blue_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=blue,scale=0.7]
\tikzstyle{scnode}=[circle,minimum size=0.15 cm,draw,black,scale=0.33]
\tikzstyle{sb_cnode}=[circle,minimum size=0.15 cm,draw,black,fill=gray,scale=0.28]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,scale=0.7]
\tikzstyle{rrnode}=[rectangle,red,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,scale=0.4]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,scale=0.33]
\tikzstyle{sb_rnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,fill=gray,scale=0.33]
\tikzstyle{overbrace_style}=[decorate,decoration={brace,raise=2mm,amplitude=3pt}]
\tikzstyle{hexagon}=[regular polygon, regular polygon sides=6, shape aspect=0.5, minimum width=1.5cm, minimum height=1cm, draw,shape border rotate=60,scale=0.33]
\tikzstyle{Ellipse}=[ellipse,minimum width=3cm,minimum height=1.25cm,draw,scale=0.33]
\tikzstyle{smallEllipse}=[ellipse,minimum width=1.75cm,minimum height=1.25cm,draw,scale=0.33]
\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}







\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1.5 cm,semithick]

\node [cnode] (v1){};
\node [cnode] (v2) [right of=v1]{};
\node (v1_lable) [left of=v1,xshift=1.1cm]{$d_1$};
\node (v2_lable) [left of=v2,xshift=1.1cm]{$d_2$};
\node [cnode] (v3) [right of=v2]{};
\node (v3_lable) [left of=v3,xshift=1.1cm]{$d_3$};
\node [cnode] (v4) [right of=v3]{};
\node (v4_lable) [left of=v4,xshift=1.1cm]{$d_4$};
\node [cnode] (v5) [right of=v4]{};
\node (v5_lable) [left of=v5,xshift=1.1cm]{$d_5$};
\node [cnode] (v6) [right of=v5]{};
\node (v6_lable) [left of=v6,xshift=1.1cm]{$d_6$};
\node [cnode] (v7) [right of=v6]{};
\node (v7_lable) [left of=v7,xshift=1.1cm]{$d_7$};
\draw[overbrace_style] (v1) -- (v7);
\node (label_first_round) [above of=v4,yshift=-1cm]{\textbf{First round of syndrome measurement}};
\node [rnode] (c1) [below of=v3,xshift=0.5cm,yshift=-1cm]{};
\node [rnode] (c2) [right of=c1]{};
\node [rnode] (c3) [right of=c2]{};
\draw (c1) -- (v4);
\draw (c1) -- (v5);
\draw (c1) -- (v6);
\draw (c1) -- (v7);
\draw (c2) -- (v2);
\draw (c2) -- (v3);
\draw (c2) -- (v6);
\draw (c2) -- (v7);
\draw (c3) -- (v1);
\draw (c3) -- (v3);
\draw (c3) -- (v5);
\draw (c3) -- (v7);
\node [cnode] (v8) [right of=v7,xshift=2cm]{};
\node (v8_lable) [left of=v8,xshift=1.1cm]{$d_1$};
\node [cnode] (v9) [right of=v8]{};
\node (v9_lable) [left of=v9,xshift=1.1cm]{$d_2$};
\node [cnode] (v10) [right of=v9]{};
\node (v10_lable) [left of=v10,xshift=1.1cm]{$d_3$};
\node [cnode] (v11) [right of=v10]{};
\node (v11_lable) [left of=v11,xshift=1.1cm]{$d_4$};
\node [cnode] (v12) [right of=v11]{};
\node (v12_lable) [left of=v12,xshift=1.1cm]{$d_5$};
\node [cnode] (v13) [right of=v12]{};
\node (v13_lable) [left of=v13,xshift=1.1cm]{$d_6$};
\node [cnode] (v14) [right of=v13]{};
\node (v14_lable) [left of=v14,xshift=1.1cm]{$d_7$};
\draw[overbrace_style] (v8) -- (v14);
\node (label_second_round) [above of=v11,yshift=-1cm]{\textbf{Second round of syndrome measurement}};
\node [rnode] (c4) [below of=v10,xshift=0.5cm,yshift=-1cm]{};
\node [rnode] (c5) [right of=c4]{};
\node [rnode] (c6) [right of=c5]{};
\draw (c4) -- (v11);
\draw (c4) -- (v12);
\draw (c4) -- (v13);
\draw (c4) -- (v14);
\draw (c5) -- (v9);
\draw (c5) -- (v10);
\draw (c5) -- (v13);
\draw (c5) -- (v14);
\draw (c6) -- (v8);
\draw (c6) -- (v10);
\draw (c6) -- (v12);
\draw (c6) -- (v14);
\node[blue_cnode] (cnot_fail) [below of=c3,xshift=2cm,yshift=-1cm]{};
\draw (cnot_fail)--(c1);
\draw (cnot_fail)--(c3);
\draw (cnot_fail)--(c5);
\node [gray_cnode] (s1) [right of=cnot_fail,xshift=0.5cm]{};
\node (s1_label) [left of=s1,xshift=1.1cm]{$s_1$};
\node [gray_cnode] (s2) [right of=s1,xshift=0cm]{};
\node (s2_lable) [left of=s2,xshift=1.1cm]{$s_2$};
\node [gray_cnode] (s3) [right of=s2,xshift=0cm]{};
\node (s3_lable) [left of=s3,xshift=1.1cm]{$s_3$};
\draw (s1)--(c1);
\draw (s1)--(c4);
\draw (s2)--(c2);
\draw (s2)--(c5);
\draw (s3)--(c3);
\draw (s3)--(c6);
\end{scope}    
\end{tikzpicture}

==> Figures/projection_to_tau0.tex <==
% ---------------------------------------------------------------------------
% Styles (unchanged from the original figure)
% ---------------------------------------------------------------------------
\tikzstyle{cnode}=[circle,minimum size=0.4 cm,draw,black,scale=0.7]
\tikzstyle{black_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=black,scale=0.7]
\tikzstyle{gray_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=gray,scale=0.7]
% Syndrome-bit error node whose estimate is flipped during projection (mismatched estimate)
\tikzstyle{flipped_snode}=[circle,minimum size=0.4 cm,draw=red,line width=0.9pt,fill=black,scale=0.7]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,scale=0.7]
\tikzstyle{black_rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,fill=black,scale=0.7]

% ===========================================================================
% Figure 2: the same syndrome after projecting the mismatch onto tau_0 = tau+2.
%   Flipped syndrome-bit nodes (black): s1, s4, s5 (c1, c3, c2 between tau and tau+1)
%                                       s7, s11, s8, s12 (c1, c2, c4, c5 between tau+1 and tau+2)
%   Remaining unsatisfied checks: c13, c16, c18 (= c1, c4, c6 in slice tau+2),
%   i.e. exactly the syndrome of the (3,3) TS inside slice tau+2, shown with its
%   erroneous variable nodes v7, v8, v9 (= v1, v2, v3 in slice tau+2).
% ===========================================================================
\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1 cm,semithick]
%%%%%%%%%%%%%%%%%%%%%%%% slice tau %%%%%%%%%%%%%%%%%%%%%%%%
\node[cnode] (v1){};
\node[rnode] (c1) [above of=v1,xshift=-0cm]{};
\node[rnode] (c2) [below of = v1,xshift=1 cm]{};
\node[rnode] (c3) [right of = v1,xshift=1cm]{};
\draw (v1)--(c1);
\draw (v1)--(c2);
\draw (v1)--(c3);
\node[cnode] (v2) [right of = c3,xshift=1 cm]{};
\node[rnode] (c4) [above of=v2,xshift=-0cm]{};
\node[rnode] (c5) [below of = v2,xshift=-1 cm,yshift=0cm]{};
\draw (v2)--(c3);
\draw (v2)--(c4);
\draw (v2)--(c5);
\node[cnode] (v3) [below of = c2,xshift=1cm,yshift=0cm]{};
\node[rnode] (c6) [below of=v3,xshift=-0cm]{};
\draw (v3)--(c2);
\draw (v3)--(c5);
\draw (v3)--(c6);
%%%%%%%%%%%%%% syndrome-bit nodes between tau and tau+1 %%%%%%%%%%%%%%
\node[flipped_snode] (s1) [right of=c4,yshift=1cm,xshift=1cm]{};
\node[gray_cnode] (s2) [right of=s1]{};
\node[gray_cnode] (s3) [right of=c6,yshift=-1cm,xshift=3cm]{};
\node[flipped_snode] (s4) [above of=s1,yshift=0.5cm]{};
\node[flipped_snode] (s5) [below of=c2,yshift=-3cm]{};
\draw (c1)--(s1);
\draw (c4)--(s2);
\draw (c6)--(s3);
\draw (c3)--(s4);
\draw (c2)--(s5);
%%%%%%%%%%%%%%%%%%%%%%%% slice tau+1 %%%%%%%%%%%%%%%%%%%%%%%%
\node[rnode] (c7) [right of=s1,xshift=1cm,yshift=-1cm]{};
\node[cnode] (v4) [below of=c7]{};
\node[rnode] (c8) [below of = v4,xshift=1 cm]{};
\node[rnode] (c9) [right of = v4,xshift=1cm]{};
\draw (v4)--(c7);
\draw (v4)--(c8);
\draw (v4)--(c9);
\node[cnode] (v5) [right of = c9,xshift=1 cm]{};
\node[rnode] (c10) [above of=v5,xshift=-0cm]{};
\node[rnode] (c11) [below of = v5,xshift=-1 cm,yshift=0cm]{};
\draw (v5)--(c9);
\draw (v5)--(c10);
\draw (v5)--(c11);
\node[cnode] (v6) [below of = c8,xshift=1cm,yshift=0cm]{};
\node[rnode] (c12) [below of=v6,xshift=-0cm]{};
\draw (v6)--(c8);
\draw (v6)--(c11);
\draw (v6)--(c12);
\draw (c7)--(s1);
\draw (c10)--(s2);
\draw (c12)--(s3);
\draw (c9)--(s4);
\draw (c8)--(s5);
%%%%%%%%%%%%% syndrome-bit nodes between tau+1 and tau+2 %%%%%%%%%%%%%
\node[flipped_snode] (s7) [right of=c10,yshift=1cm,xshift=1cm]{};
\node[flipped_snode] (s8) [right of=s7]{};
\node[gray_cnode] (s9) [right of=c12,yshift=-1cm,xshift=3cm]{};
\node[flipped_snode] (s11) [below of=c8,yshift=-3cm]{};
\draw (c7)--(s7);
\draw (c10)--(s8);
\draw (c12)--(s9);
\draw (c8)--(s11);
%%%%%%%%%%%%%%%%%%%%%%%% slice tau+2 = tau_0 %%%%%%%%%%%%%%%%%%%%%%%%
\node[black_rnode] (c13) [right of=s7,xshift=1cm,yshift=-1cm]{};
\node[black_cnode] (v7) [below of=c13]{};
\node[rnode] (c14) [below of = v7,xshift=1 cm]{};
\node[rnode] (c15) [right of = v7,xshift=1cm]{};
\draw (v7)--(c13);
\draw (v7)--(c14);
\draw (v7)--(c15);
\node[black_cnode] (v8) [right of = c15,xshift=1 cm]{};
\node[black_rnode] (c16) [above of=v8,xshift=-0cm]{};
\node[rnode] (c17) [below of = v8,xshift=-1 cm,yshift=0cm]{};
\draw (v8)--(c15);
\draw (v8)--(c16);
\draw (v8)--(c17);
\node[black_cnode] (v9) [below of = c14,xshift=1cm,yshift=0cm]{};
\node[black_rnode] (c18) [below of=v9,xshift=-0cm]{};
\draw (v9)--(c14);
\draw (v9)--(c17);
\draw (v9)--(c18);
\node[flipped_snode] (s12) [below of=c17,yshift=-3cm]{};
\draw (c13)--(s7);
\draw (c16)--(s8);
\draw (c18)--(s9);
\draw (c14)--(s11);
\draw (c11)--(s12);
\draw (c17)--(s12);
%%%%%%%%%%%%%%%%%%%%%%%% slice labels %%%%%%%%%%%%%%%%%%%%%%%%
\node (t1) [below of=c6,yshift=-0.85cm]{slice $\tau$};
\node (t2) [below of=c12,yshift=-0.85cm]{slice $\tau+1$};
\node (t3) [below of=c18,yshift=-0.85cm]{slice $\tau_0=\tau+2$};
\end{scope}
\end{tikzpicture}


==> Figures/propagation_rules.tex <==
\[
\begin{array}{c}
   \Qcircuit @C=0.4em @R=1.5em {
&  \ustick{\color{red}{I}}\qw & \qw & \targ & \qw& \ustick{\color{red}{X}}\qw & \qw &&&& \ustick{\color{red}{X}}\qw&\qw&\targ&\qw& \ustick{\color{red}{X}}\qw&\qw&&&&\ustick{\color{red}{I}}\qw&\qw&\targ&\qw&\ustick{\color{red}{I}}\qw&\qw&&&&&\ustick{\color{red}{Z}}\qw&\qw&\targ&\qw&\ustick{\color{red}{Z}}\qw\\
& \ustick{\color{red}{X}}\qw & \qw & \ctrl{-1} & \qw  & \ustick{\color{red}{X}}\qw & \qw  &&& &\ustick{\color{red}{I}}\qw&\qw&\ctrl{-1}&\qw& \ustick{\color{red}{I}}\qw&\qw&&&&\ustick{\color{red}{Z}}\qw&\qw&\ctrl{-1}&\qw&\ustick{\color{red}{Z}}\qw&\qw&&&&&\ustick{\color{red}{I}}\qw&\qw&\ctrl{-1}&\qw&\ustick{\color{red}{Z}}\qw&\qw
}
\end{array}
\]

\quad


\[
\begin{array}{c}
   \Qcircuit @C=0.4em @R=1.5em {
&  \ustick{\color{red}{I}}\qw & \qw & \ctrl{1} & \qw& \ustick{\color{red}{Z}}\qw & \qw &&&& \ustick{\color{red}{X}}\qw&\qw&\ctrl{1}&\qw& \ustick{\color{red}{X}}\qw&\qw&&&&\ustick{\color{red}{I}}\qw&\qw&\ctrl{1}&\qw&\ustick{\color{red}{I}}\qw&\qw&&&&&\ustick{\color{red}{Z}}\qw&\qw&\ctrl{1}&\qw&\ustick{\color{red}{Z}}\qw\\
& \ustick{\color{red}{X}}\qw & \qw & \ctrl{-1} & \qw  & \ustick{\color{red}{X}}\qw & \qw  &&& &\ustick{\color{red}{I}}\qw&\qw&\ctrl{-1}&\qw& \ustick{\color{red}{Z}}\qw&\qw&&&&\ustick{\color{red}{Z}}\qw&\qw&\ctrl{-1}&\qw&\ustick{\color{red}{Z}}\qw&\qw&&&&&\ustick{\color{red}{I}}\qw&\qw&\ctrl{-1}&\qw&\ustick{\color{red}{I}}\qw&\qw
}
\end{array}
\]

==> Figures/simulation_results_bb144.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[
scaled x ticks=false,
xticklabel={%
  \pgfmathparse{\tick*100}%
  \pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}%
},
xmode=normal,ymode=log,
xmin=0.001, xmax=0.005,width=7.5cm,height=7 cm,
%xtick={0,0.01,...,0.04},
xtick distance=0.001,
ytickten={-8,-7,-6,-5,-4,-3,-2,-1,0},
ymin=1e-7, ymax=1e-1,
minor x tick num=1,
minor y tick num=9,
minor grid style={draw=gray!50, line width=0.2pt},
major grid style={draw=gray!75, line width=0.3pt},
grid=both,
xminorgrids,
yminorgrids,
xlabel={Depolarizing probability ($\times 10^{-2}$)}, ylabel= Logical error rate,legend pos= north west,legend cell align=left,legend style={nodes={scale=0.5, transform shape}}]

% \addplot [color=mycolor1,solid,line width=1.5pt,mark size=1.4pt,mark=diamond,mark options={solid}]
%   table[row sep=crcr]{
%   0.002 6.26e-2\\
%   0.001 1.57e-4\\
%   0.0007 5.37e-6\\
%   0.0005 1e-6\\
% };


% \addlegendentry{\Large{BP+OSD-0 (det.-err.)}}; % (no corresponding plot in this figure)
\addplot [color=mycolor1,solid,line width=1pt,mark size=1.4pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
  0.005 7.5e-3\\
  0.004 1.8e-3\\
  0.003 2.8e-4\\
  0.002 2e-5\\
  0.001 2.8e-7\\
};
\addlegendentry{\Large{\emph{Beam-search} (det.-err.)}};


\addplot [color=mycolor3,solid,line width=1pt,mark size=1.4pt,mark=pentagon,mark options={solid}]
  table[row sep=crcr]{
  0.005 1.6e-2\\
  0.004 3.8e-3\\
  0.003 8.7e-4\\
  0.002 7.9e-5\\
  0.001 2.19e-6\\
};
\addlegendentry{\Large{Layered \emph{beam-search} (phen.)}};
\end{axis}
\end{tikzpicture}%

==> Figures/simulation_results_bb288.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[
scaled x ticks=false,
xticklabel={%
  \pgfmathparse{\tick*100}%
  \pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}%
},
xmode=normal,ymode=log,
xmin=0.002, xmax=0.005,width=7.5cm,height=7 cm,
%xtick={0,0.01,...,0.04},
xtick distance=0.001,
ytickten={-8,-7,-6,-5,-4,-3,-2,-1,0},
ymin=7e-9, ymax=1e-2,
minor x tick num=1,
minor y tick num=9,
minor grid style={draw=gray!50, line width=0.2pt},
major grid style={draw=gray!75, line width=0.3pt},
grid=both,
xminorgrids,
yminorgrids,
xlabel={Depolarizing probability ($\times 10^{-2}$)}, ylabel= Logical error rate,legend pos= north west,legend cell align=left,legend style={nodes={scale=0.5, transform shape}}]

% \addplot [color=mycolor1,solid,line width=1.5pt,mark size=1.4pt,mark=diamond,mark options={solid}]
%   table[row sep=crcr]{
%   0.002 6.26e-2\\
%   0.001 1.57e-4\\
%   0.0007 5.37e-6\\
%   0.0005 1e-6\\
% };

\addplot [color=mycolor1,solid,line width=1pt,mark size=1.4pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
  0.005 3.1e-3\\
  0.004 1.9e-4\\
  0.003 4.3e-6\\
  0.002 4e-8\\
};
\addlegendentry{\Large{\emph{Beam-search} (det.-err.)}};


\addplot [color=mycolor3,solid,line width=1pt,mark size=1.4pt,mark=pentagon,mark options={solid}]
  table[row sep=crcr]{
  %  0.007 1.4e-2\\
  % 0.006 1.4e-3\\
  0.005 9.3e-4\\
  0.004 5e-5\\
  0.003 9.59e-7\\
  0.002 1e-8\\
};
\addlegendentry{\Large{Layered \emph{beam-search} (phen.)}};
\end{axis}
\end{tikzpicture}%

==> Figures/stabilizer_induced_TS_mod.tex <==
\tikzstyle{cnode}=[circle,minimum size=0.65 cm,draw,blue,scale=0.58]
\tikzstyle{scnode}=[circle,minimum size=0.4 cm,draw,blue,scale=0.58]
\tikzstyle{gcnode}=[circle,minimum size=0.55 cm,draw,green,scale=0.58]
\tikzstyle{sgcnode}=[circle,minimum size=0.15 cm,draw,green,scale=0.58]
\tikzstyle{secnode}=[circle,minimum size=0.55 cm,draw,Sepia,scale=0.58]
\tikzstyle{ssecnode}=[circle,minimum size=0.15 cm,draw,Sepia,scale=0.58]
\tikzstyle{ocnode}=[circle,minimum size=0.55 cm,draw,orange,scale=0.58]
\tikzstyle{socnode}=[circle,minimum size=0.15 cm,draw,orange,scale=0.58]
\tikzstyle{brcnode}=[circle,minimum size=0.55 cm,draw,brown,scale=0.58]
\tikzstyle{sbrcnode}=[circle,minimum size=0.15 cm,draw,brown,scale=0.58]

\tikzstyle{olrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,olive,scale=0.58]
\tikzstyle{solrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,olive,scale=0.58]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.5 cm,minimum height=0.5cm,outer sep=0pt,scale=0.58]
\tikzstyle{srnode}=[rectangle,draw,minimum width=0.3 cm,minimum height=0.3cm,outer sep=0pt,scale=0.58]
\tikzstyle{crnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,cyan,scale=0.58]
\tikzstyle{scrnode}=[rectangle,draw,minimum width=0.2 cm,minimum height=0.1cm,outer sep=0pt,cyan,scale=0.58]
\tikzstyle{Myrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,Mulberry,scale=0.58]
\tikzstyle{sMyrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,Mulberry,scale=0.58]
\tikzstyle{vrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,violet,scale=0.58]
\tikzstyle{svrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,violet,scale=0.58]
\tikzstyle{prnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,purple,scale=0.58]
\tikzstyle{sprnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,purple,scale=0.58]
\tikzstyle{yrnode}=[rectangle,draw,minimum width=0.4 cm,minimum height=0.4cm,outer sep=0pt,yellow,scale=0.58]%,fill=red!50]
\tikzstyle{syrnode}=[rectangle,draw,minimum width=0.1 cm,minimum height=0.1cm,outer sep=0pt,yellow,scale=0.58]


\definecolor{color1}{rgb}{1,0.2,0.3}
\definecolor{color2}{rgb}{0.4,0.5,0.7}
\definecolor{color3}{rgb}{0.1,0.8,0.5}
\definecolor{color4}{rgb}{0.5,0.3,1}
\definecolor{color5}{rgb}{0.5,1,1}
\definecolor{color6}{rgb}{0.8,0.3,0.6}
\definecolor{color7}{rgb}{0.6,0.4,0.3}

\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2cm,semithick]


\node[ocnode] (v1) {};
\node (lv1)[above of =v1,yshift=-1.55cm]{\Large $v_1^1$};
\node[cnode] (v2) [right of =v1,xshift=-0 cm]{};
\node (lv2)[above of =v2,yshift=-1.55cm]{\Large$v_2^1$};
\node[olrnode] (c1) [below of =v1,xshift=1 cm]{};
\node (lc1)[left of =c1,xshift=1.55cm]{\Large$c^1$};
\node[gcnode] (v3) [below of =c1,xshift=-1 cm]{};
\node (lv3)[below of =v3,yshift=1.55cm]{\Large$v_3^1$};
\node[secnode] (v4) [right of =v3,xshift=0 cm]{};
\node (lv4)[below of =v4,yshift=1.55cm]{\Large$v_4^1$};
\draw (v1) -- (c1);
\draw (c1) -- (v2);
\draw (c1) -- (v3);
\draw (c1) -- (v4);

\node (prod_symbol) [below of =v4,xshift=-0.6cm,yshift=-1.25cm]{$\graphprod$};

\node[gcnode] (vc3) [right of=v4,xshift=-0.25cm]{};
\node[sMyrnode] (vc3_in) at (vc3.center) {};
\node[secnode] (vc4) [right of=vc3,xshift=-0 cm]{};
\node[sMyrnode] (vc4_in) at (vc4.center) {};
\node[olrnode] (cc1) [above of=vc3,xshift=1 cm]{};
\node[sMyrnode] (cc1_in) at (cc1.center) {};
\node (lcc1)[left of =cc1,xshift=1.4cm]{\Large$c^1c^2_1$};
\node[ocnode] (vc1) [above of=cc1,xshift=-1 cm]{};
\node[sMyrnode] (vc1_in)at (vc1.center) {};
\node[cnode] (vc2) [above of=cc1,xshift=1 cm]{};
\node[sMyrnode] (vc2_in) at (vc2.center) {};

\draw (cc1) -- (vc1);
\draw (cc1) -- (vc2);
\draw (cc1) -- (vc3);
\draw (cc1) -- (vc4);



\node[secnode] (vv1) [right of=vc4,yshift=-1 cm]{};
\node[ssecnode] (vv1_in) at (vv1.center){};
\node (lvv1)[below of =vv1,xshift=0cm,yshift=1.6cm]{\Large $v^1_{3}v^2$};
\node[gcnode] (vv2) [below of=vv1,yshift=0cm,xshift=1.2cm]{};
\node[ssecnode] (vv2_in) at (vv2.center) {};
\node (lvv2)[below of =vv2,yshift=1.55cm,xshift=0cm]{\Large $v^1_{4}v^2$};


\draw (vv1) -- (vc4);
\draw (vv2) -- (vc3);





\node[cnode] (vv6) [right of=vc2,yshift=0.75cm]{};
\node[ssecnode] (vv6_in) at (vv6.center) {};
\node (lvv6)[left of =vv6,yshift=-0cm,xshift=2.1cm,yshift=0.45cm]{\Large$v^1_{2}v^2$};
\node[ocnode] (vv7) [above of=vv6,yshift=-0.25cm,xshift=1.2cm]{};
\node[ssecnode] (vv7_in) at (vv7.center) {};
\node (lvv7)[left of =vv7,yshift=0.45cm,xshift=1.95cm]{\Large$v^1_{1}v^2$};

\draw (vv6) -- (vc2);
\draw (vv7) -- (vc1);


\node[secnode] (vc9) [right of=vc4,xshift=3.5cm]{};
\node[sMyrnode] (vc9_in) at (vc9.center) {};
\node[gcnode] (vc10) [right of=vc9,xshift=0cm]{};
\node[sMyrnode] (vc10_in) at (vc10.center) {};
\node[olrnode] (cc3) [above of=vc10,xshift=-1cm]{};
\node[sMyrnode] (cc3_in) at (cc3.center) {};
\node (lcc3)[above of =cc3,xshift=0.55cm,yshift=-1.9cm]{\Large$c^1c^2_{2}$};
\node[cnode] (vc11) [above of=cc3,xshift=-1cm]{};
\node[sMyrnode] (vc11_in) at (vc11.center) {};
\node[ocnode] (vc12) [above of=cc3,xshift=1cm]{};
\node[sMyrnode] (vc12_in) at (vc12.center) {};

\draw (cc3) -- (vc9);
\draw (cc3) -- (vc10);
\draw (cc3) -- (vc11);
\draw (cc3) -- (vc12);





\node[olrnode] (cc5) [right of=cc3,xshift=1 cm,yshift=-0.5cm]{};
\node[sMyrnode] (cc5_in) at (cc5.center){};
\node (lcc5)[right of =cc5,xshift=-1.4cm,yshift=-0cm]{\Large$c^1c_{3}^2$};
\node[ocnode] (vc17) [above of=cc5,xshift=1cm,yshift=0.75cm]{};
\node[sMyrnode] (vc17_in) at (vc17.center) {};
\node[cnode] (vc18) [above of=cc5,xshift=-1cm,yshift=0.75cm]{};
\node[sMyrnode] (vc18_in) at (vc18.center){};
\node[gcnode] (vc19) [below of=cc5,xshift=1cm,yshift=0 cm]{};
\node[sMyrnode] (vc19_in) at (vc19.center) {};
\node[secnode] (vc20) [below of=cc5,xshift=-1cm,yshift=0 cm]{};
\node[sMyrnode] (vc20_in) at (vc20.center) {};

\draw (cc5) -- (vc17);
\draw (cc5) -- (vc18);
\draw (cc5) -- (vc19);
\draw (cc5) -- (vc20);





\draw (vv1) --(vc9);
\draw (vv1.0) --(vc20.270);

\draw (vv2) --(vc10);
\draw (vv2.0) --(vc19);

\draw (vv6) --(vc11);
\draw (vv7) --(vc17.90);
\draw (vv6) --(vc18.120);
\draw (vv7) --(vc12);

\node[secnode] (v9) [below of=vv2,xshift=-0.25cm,yshift=-1 cm]{};
\node (lv9) [below of=v9,yshift=1.55cm]{\Large$v^2$};
\node[vrnode] (c3) [left of=v9,xshift=-0.5cm]{};
\node (lc3) [left of=c3,xshift=1.55cm]{\Large$c^2_1$};
\node[prnode] (c4) [right of=v9,xshift=0.5cm,yshift=0.5cm]{};
\node (lc4) [right of=c4,xshift=-1.55cm]{\Large$c^2_2$};
\node[Myrnode] (c5) [right of=v9,xshift=2.1cm,yshift=-0.5cm]{};
\node (lc5) [right of=c5,xshift=-1.55cm]{\Large$c^2_3$};
\draw (v9) -- (c3);
\draw (v9) -- (c4);
\draw (v9) -- (c5);

\node[olrnode] (cv1) [right of =cc1,xshift=1.5cm]{};
\node[ssecnode] (cv1_in) at (cv1.center) {};
\draw[dashed] (cv1) -- node[above,midway,yshift=-0 cm]{\large$1$} (cc1);
\draw[dashed] (cv1) -- node[above,midway,yshift=-0 cm]{\large$2$} (cc3);
\draw[dashed] (cv1) -- node[below,near start,yshift=0 cm]{\large$3$} (cc5);
\draw[dashed] (cv1) -- node[left,midway,xshift=0 cm]{\large$4$} (vv1);
\draw[dashed] (cv1) -- node[right,near start,xshift=-0 cm]{\Large$5$} (vv2);
\draw[dashed] (cv1) -- node[left,midway,xshift=0 cm]{\large$6$} (vv6);
\draw[dashed] (cv1) -- node[right,near start,xshift=-0 cm]{\large$7$} (vv7);

\end{scope}    
\end{tikzpicture}

==> Figures/time_spread_TS.tex <==
% ---------------------------------------------------------------------------
% Styles (unchanged from the original figure)
% ---------------------------------------------------------------------------
\tikzstyle{cnode}=[circle,minimum size=0.4 cm,draw,black,scale=0.7]
\tikzstyle{black_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=black,scale=0.7]
\tikzstyle{gray_cnode}=[circle,minimum size=0.4 cm,draw,black,fill=gray,scale=0.7]
\tikzstyle{rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,scale=0.7]
\tikzstyle{black_rnode}=[rectangle,draw,minimum width=0.35 cm,minimum height=0.35cm,outer sep=0pt,fill=black,scale=0.7]

% ===========================================================================
% Figure 1: time-spread activation of the (3,3) TS, no syndrome-bit errors.
%           v1(tau), v2(tau+1) = v5, v3(tau+2) = v9 are in error.
% ===========================================================================
\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=1 cm,semithick]
%%%%%%%%%%%%%%%%%%%%%%%% slice tau %%%%%%%%%%%%%%%%%%%%%%%%
\node[black_cnode] (v1){};
\node[black_rnode] (c1) [above of=v1,xshift=-0cm]{};
\node[black_rnode] (c2) [below of = v1,xshift=1 cm]{};
\node[black_rnode] (c3) [right of = v1,xshift=1cm]{};
\draw (v1)--(c1);
\draw (v1)--(c2);
\draw (v1)--(c3);
\node[cnode] (v2) [right of = c3,xshift=1 cm]{};
\node[rnode] (c4) [above of=v2,xshift=-0cm]{};
\node[rnode] (c5) [below of = v2,xshift=-1 cm,yshift=0cm]{};
\draw (v2)--(c3);
\draw (v2)--(c4);
\draw (v2)--(c5);
\node[cnode] (v3) [below of = c2,xshift=1cm,yshift=0cm]{};
\node[rnode] (c6) [below of=v3,xshift=-0cm]{};
\draw (v3)--(c2);
\draw (v3)--(c5);
\draw (v3)--(c6);
%%%%%%%%%%%%%% syndrome-bit nodes between tau and tau+1 %%%%%%%%%%%%%%
\node[gray_cnode] (s1) [right of=c4,yshift=1cm,xshift=1cm]{};
\node[gray_cnode] (s2) [right of=s1]{};
\node[gray_cnode] (s3) [right of=c6,yshift=-1cm,xshift=3cm]{};
\node[gray_cnode] (s4) [above of=s1,yshift=0.5cm]{};
\node[gray_cnode] (s5) [below of=c2,yshift=-3cm]{};
\draw (c1)--(s1);
\draw (c4)--(s2);
\draw (c6)--(s3);
\draw (c3)--(s4);
\draw (c2)--(s5);
%%%%%%%%%%%%%%%%%%%%%%%% slice tau+1 %%%%%%%%%%%%%%%%%%%%%%%%
\node[rnode] (c7) [right of=s1,xshift=1cm,yshift=-1cm]{};
\node[cnode] (v4) [below of=c7]{};
\node[rnode] (c8) [below of = v4,xshift=1 cm]{};
\node[black_rnode] (c9) [right of = v4,xshift=1cm]{};
\draw (v4)--(c7);
\draw (v4)--(c8);
\draw (v4)--(c9);
\node[black_cnode] (v5) [right of = c9,xshift=1 cm]{};
\node[black_rnode] (c10) [above of=v5,xshift=-0cm]{};
\node[black_rnode] (c11) [below of = v5,xshift=-1 cm,yshift=0cm]{};
\draw (v5)--(c9);
\draw (v5)--(c10);
\draw (v5)--(c11);
\node[cnode] (v6) [below of = c8,xshift=1cm,yshift=0cm]{};
\node[rnode] (c12) [below of=v6,xshift=-0cm]{};
\draw (v6)--(c8);
\draw (v6)--(c11);
\draw (v6)--(c12);
\draw (c7)--(s1);
\draw (c10)--(s2);
\draw (c12)--(s3);
\draw (c9)--(s4);
\draw (c8)--(s5);
%%%%%%%%%%%%% syndrome-bit nodes between tau+1 and tau+2 %%%%%%%%%%%%%
\node[gray_cnode] (s7) [right of=c10,yshift=1cm,xshift=1cm]{};
\node[gray_cnode] (s8) [right of=s7]{};
\node[gray_cnode] (s9) [right of=c12,yshift=-1cm,xshift=3cm]{};
\node[gray_cnode] (s11) [below of=c8,yshift=-3cm]{};
\draw (c7)--(s7);
\draw (c10)--(s8);
\draw (c12)--(s9);
\draw (c8)--(s11);
%%%%%%%%%%%%%%%%%%%%%%%% slice tau+2 %%%%%%%%%%%%%%%%%%%%%%%%
\node[rnode] (c13) [right of=s7,xshift=1cm,yshift=-1cm]{};
\node[cnode] (v7) [below of=c13]{};
\node[black_rnode] (c14) [below of = v7,xshift=1 cm]{};
\node[rnode] (c15) [right of = v7,xshift=1cm]{};
\draw (v7)--(c13);
\draw (v7)--(c14);
\draw (v7)--(c15);
\node[cnode] (v8) [right of = c15,xshift=1 cm]{};
\node[rnode] (c16) [above of=v8,xshift=-0cm]{};
\node[black_rnode] (c17) [below of = v8,xshift=-1 cm,yshift=0cm]{};
\draw (v8)--(c15);
\draw (v8)--(c16);
\draw (v8)--(c17);
\node[black_cnode] (v9) [below of = c14,xshift=1cm,yshift=0cm]{};
\node[black_rnode] (c18) [below of=v9,xshift=-0cm]{};
\draw (v9)--(c14);
\draw (v9)--(c17);
\draw (v9)--(c18);
\node[gray_cnode] (s12) [below of=c17,yshift=-3cm]{};
\draw (c13)--(s7);
\draw (c16)--(s8);
\draw (c18)--(s9);
\draw (c14)--(s11);
\draw (c11)--(s12);
\draw (c17)--(s12);
%%%%%%%%%%%%%%%%%%%%%%%% slice labels %%%%%%%%%%%%%%%%%%%%%%%%
\node (t1) [below of=c6,yshift=-0.85cm]{slice $\tau$};
\node (t2) [below of=c12,yshift=-0.85cm]{slice $\tau+1$};
\node (t3) [below of=c18,yshift=-0.85cm]{slice $\tau+2$};
\end{scope}
\end{tikzpicture}


==> Figures/trapping_set_indcing_hook_error.tex <==
\[
\begin{array}{c}
   \Qcircuit @C=0.35em @R=1.2em {
& \lstick{c^1c^2_1} & \qw & \targ &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{c^1c^2_2} & \qw & \qw &\qw &  \targ &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{c^1c^2_3} & \qw & \qw &\qw &  \qw &\qw&\targ&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\qw\\
& \lstick{v^1_3v^2} & \qw & \qw &\qw &  \qw &\qw&\qw&\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{v^1_4v^2} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw&\qw&\qw&\qw&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{v^1_2v^2} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw&\qw&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{v^1_1v^2} & \qw & \qw &\qw &  \qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ustick{\color{red}{I}}\qw&\targ&\ustick{\color{red}{X}}\qw&\qw\\
& \lstick{c^1v^2} & \qw & \ctrl{-7} &\qw &  \ctrl{-6} &\qw&\ctrl{-5}&\ustick{\color{red}{X}}\qw&\ctrl{-4}&\ustick{\color{red}{X}}\qw&\ctrl{-3}&\ustick{\color{red}{X}}\qw&\ctrl{-2}&\ustick{\color{red}{X}}\qw&\ctrl{-1}&\ustick{\color{red}{X}}\qw&\qw\\
}
\end{array}
\]
